Nonequilibrium phase transition in the kinetic Ising model driven by propagating magnetic field wave

The two dimensional ferromagnetic Ising model in the presence of a propagating magnetic field wave (with well defined frequency and wavelength) is studied by Mone Carlo simulation. This study differs from all of the earlier studies done so far, where the oscillating magnetic field was considered to be uniform in space. The time average magnetisation over a full cycle (the time period) of the propagating magnetic field acts as the dynamic order parameter. The dynamical phase transition is observed. The temperature variation of the dynamic order parameter, the mean square deviation of the dynamic order parameter, the dynamic specific heat and the derivative of the dynamic order parameter are studied. The mean square deviation of the dynamic order parameter, dynamic specific heat show sharp maxima near the transition point. The derivative of dynamic order parameter shows sharp minimum near the transition point. The transition temperature is found to depend also on the speed of propagation of the magnetic field wave.

==> (inline-0) <==
\begin{picture}(1500,360)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,82){\makebox(0,0)[r]{-1}}
\put(1439.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,142){\makebox(0,0)[r]{-0.5}}
\put(1439.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,201){\makebox(0,0)[r]{ 0}}
\put(1439.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,261){\makebox(0,0)[r]{ 0.5}}
\put(1439.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,320){\makebox(0,0)[r]{ 1}}
\put(1439.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,41){\makebox(0,0){ 10}}
\put(296.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,41){\makebox(0,0){ 20}}
\put(425.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,41){\makebox(0,0){ 30}}
\put(555.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,41){\makebox(0,0){ 40}}
\put(684.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813,41){\makebox(0,0){ 50}}
\put(813.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(942.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(942,41){\makebox(0,0){ 60}}
\put(942.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,41){\makebox(0,0){ 70}}
\put(1071.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1201.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1201,41){\makebox(0,0){ 80}}
\put(1201.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1330.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1330,41){\makebox(0,0){ 90}}
\put(1330.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,41){\makebox(0,0){ 100}}
\put(1459.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(180.0,82.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1459.0,82.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(180.0,320.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1330,284){\makebox(0,0)[l]{(a)}}
\put(180,259){\circle{12}}
\put(193,255){\circle{12}}
\put(206,247){\circle{12}}
\put(219,236){\circle{12}}
\put(232,223){\circle{12}}
\put(245,208){\circle{12}}
\put(258,194){\circle{12}}
\put(270,179){\circle{12}}
\put(283,166){\circle{12}}
\put(296,155){\circle{12}}
\put(309,147){\circle{12}}
\put(322,143){\circle{12}}
\put(335,142){\circle{12}}
\put(348,144){\circle{12}}
\put(361,151){\circle{12}}
\put(374,160){\circle{12}}
\put(387,172){\circle{12}}
\put(400,186){\circle{12}}
\put(413,201){\circle{12}}
\put(425,216){\circle{12}}
\put(438,230){\circle{12}}
\put(451,242){\circle{12}}
\put(464,251){\circle{12}}
\put(477,258){\circle{12}}
\put(490,260){\circle{12}}
\put(503,259){\circle{12}}
\put(516,255){\circle{12}}
\put(529,247){\circle{12}}
\put(542,236){\circle{12}}
\put(555,223){\circle{12}}
\put(568,208){\circle{12}}
\put(580,194){\circle{12}}
\put(593,179){\circle{12}}
\put(606,166){\circle{12}}
\put(619,155){\circle{12}}
\put(632,147){\circle{12}}
\put(645,143){\circle{12}}
\put(658,142){\circle{12}}
\put(671,144){\circle{12}}
\put(684,151){\circle{12}}
\put(697,160){\circle{12}}
\put(710,172){\circle{12}}
\put(723,186){\circle{12}}
\put(736,201){\circle{12}}
\put(748,216){\circle{12}}
\put(761,230){\circle{12}}
\put(774,242){\circle{12}}
\put(787,251){\circle{12}}
\put(800,258){\circle{12}}
\put(813,260){\circle{12}}
\put(826,259){\circle{12}}
\put(839,255){\circle{12}}
\put(852,247){\circle{12}}
\put(865,236){\circle{12}}
\put(878,223){\circle{12}}
\put(891,208){\circle{12}}
\put(903,194){\circle{12}}
\put(916,179){\circle{12}}
\put(929,166){\circle{12}}
\put(942,155){\circle{12}}
\put(955,147){\circle{12}}
\put(968,143){\circle{12}}
\put(981,142){\circle{12}}
\put(994,144){\circle{12}}
\put(1007,151){\circle{12}}
\put(1020,160){\circle{12}}
\put(1033,172){\circle{12}}
\put(1046,186){\circle{12}}
\put(1059,201){\circle{12}}
\put(1071,216){\circle{12}}
\put(1084,230){\circle{12}}
\put(1097,242){\circle{12}}
\put(1110,251){\circle{12}}
\put(1123,258){\circle{12}}
\put(1136,260){\circle{12}}
\put(1149,259){\circle{12}}
\put(1162,255){\circle{12}}
\put(1175,247){\circle{12}}
\put(1188,236){\circle{12}}
\put(1201,223){\circle{12}}
\put(1214,208){\circle{12}}
\put(1226,194){\circle{12}}
\put(1239,179){\circle{12}}
\put(1252,166){\circle{12}}
\put(1265,155){\circle{12}}
\put(1278,147){\circle{12}}
\put(1291,143){\circle{12}}
\put(1304,142){\circle{12}}
\put(1317,144){\circle{12}}
\put(1330,151){\circle{12}}
\put(1343,160){\circle{12}}
\put(1356,172){\circle{12}}
\put(1369,186){\circle{12}}
\put(1381,201){\circle{12}}
\put(1394,216){\circle{12}}
\put(1407,230){\circle{12}}
\put(1420,242){\circle{12}}
\put(1433,251){\circle{12}}
\put(1446,258){\circle{12}}
\put(1459,260){\circle{12}}
\put(180,259){\usebox{\plotpoint}}
\multiput(180.00,257.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(180.00,258.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(193.00,253.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(193.00,254.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(206.00,245.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(206.00,246.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(219.00,234.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(219.00,235.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(232.58,220.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(231.17,221.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(245.58,205.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(244.17,206.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(258.58,191.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(257.17,192.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(270.00,177.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(270.00,178.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(283.00,164.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(283.00,165.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(296.00,153.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(296.00,154.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(309.00,145.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(309.00,146.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(322,141.67){\rule{3.132pt}{0.400pt}}
\multiput(322.00,142.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(335,142.17){\rule{2.700pt}{0.400pt}}
\multiput(335.00,141.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(348.00,144.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(348.00,143.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(361.00,151.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(361.00,150.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(374.00,160.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(374.00,159.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(387.58,172.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(386.17,172.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(400.58,186.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(399.17,186.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(413.58,201.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(412.17,201.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(425.58,216.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(424.17,216.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(438.00,230.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(438.00,229.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(451.00,242.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(451.00,241.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(464.00,251.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(464.00,250.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(477,258.17){\rule{2.700pt}{0.400pt}}
\multiput(477.00,257.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(490,258.67){\rule{3.132pt}{0.400pt}}
\multiput(490.00,259.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(503.00,257.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(503.00,258.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(516.00,253.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(516.00,254.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(529.00,245.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(529.00,246.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(542.00,234.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(542.00,235.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(555.58,220.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(554.17,221.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(568.58,205.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(567.17,206.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(580.58,191.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(579.17,192.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(593.00,177.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(593.00,178.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(606.00,164.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(606.00,165.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(619.00,153.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(619.00,154.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(632.00,145.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(632.00,146.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(645,141.67){\rule{3.132pt}{0.400pt}}
\multiput(645.00,142.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(658,142.17){\rule{2.700pt}{0.400pt}}
\multiput(658.00,141.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(671.00,144.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(671.00,143.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(684.00,151.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(684.00,150.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(697.00,160.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(697.00,159.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(710.58,172.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(709.17,172.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(723.58,186.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(722.17,186.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(736.58,201.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(735.17,201.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(748.58,216.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(747.17,216.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(761.00,230.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(761.00,229.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(774.00,242.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(774.00,241.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(787.00,251.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(787.00,250.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(800,258.17){\rule{2.700pt}{0.400pt}}
\multiput(800.00,257.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(813,258.67){\rule{3.132pt}{0.400pt}}
\multiput(813.00,259.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(826.00,257.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(826.00,258.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(839.00,253.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(839.00,254.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(852.00,245.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(852.00,246.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(865.00,234.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(865.00,235.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(878.58,220.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(877.17,221.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(891.58,205.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(890.17,206.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(903.58,191.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(902.17,192.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(916.00,177.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(916.00,178.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(929.00,164.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(929.00,165.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(942.00,153.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(942.00,154.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(955.00,145.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(955.00,146.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(968,141.67){\rule{3.132pt}{0.400pt}}
\multiput(968.00,142.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(981,142.17){\rule{2.700pt}{0.400pt}}
\multiput(981.00,141.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(994.00,144.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(994.00,143.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1007.00,151.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1007.00,150.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1020.00,160.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1020.00,159.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1033.58,172.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1032.17,172.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1046.58,186.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1045.17,186.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1059.58,201.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1058.17,201.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1071.58,216.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1070.17,216.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1084.00,230.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1084.00,229.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1097.00,242.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1097.00,241.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1110.00,251.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1110.00,250.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(1123,258.17){\rule{2.700pt}{0.400pt}}
\multiput(1123.00,257.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1136,258.67){\rule{3.132pt}{0.400pt}}
\multiput(1136.00,259.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(1149.00,257.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1149.00,258.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1162.00,253.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1162.00,254.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1175.00,245.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1175.00,246.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1188.00,234.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1188.00,235.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1201.58,220.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1200.17,221.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1214.58,205.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1213.17,206.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1226.58,191.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1225.17,192.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1239.00,177.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1239.00,178.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1252.00,164.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1252.00,165.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1265.00,153.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1265.00,154.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1278.00,145.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1278.00,146.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1291,141.67){\rule{3.132pt}{0.400pt}}
\multiput(1291.00,142.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1304,142.17){\rule{2.700pt}{0.400pt}}
\multiput(1304.00,141.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1317.00,144.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1317.00,143.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1330.00,151.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1330.00,150.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1343.00,160.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1343.00,159.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1356.58,172.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1355.17,172.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1369.58,186.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1368.17,186.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1381.58,201.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1380.17,201.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1394.58,216.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1393.17,216.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1407.00,230.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1407.00,229.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1420.00,242.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1420.00,241.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1433.00,251.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1433.00,250.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(1446,258.17){\rule{2.700pt}{0.400pt}}
\multiput(1446.00,257.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(180,130){\circle*{24}}
\put(193,96){\circle*{24}}
\put(206,101){\circle*{24}}
\put(219,87){\circle*{24}}
\put(232,82){\circle*{24}}
\put(245,82){\circle*{24}}
\put(258,84){\circle*{24}}
\put(270,84){\circle*{24}}
\put(283,82){\circle*{24}}
\put(296,84){\circle*{24}}
\put(309,94){\circle*{24}}
\put(322,108){\circle*{24}}
\put(335,130){\circle*{24}}
\put(348,163){\circle*{24}}
\put(361,168){\circle*{24}}
\put(374,170){\circle*{24}}
\put(387,170){\circle*{24}}
\put(400,182){\circle*{24}}
\put(413,194){\circle*{24}}
\put(425,196){\circle*{24}}
\put(438,201){\circle*{24}}
\put(451,203){\circle*{24}}
\put(464,203){\circle*{24}}
\put(477,206){\circle*{24}}
\put(490,189){\circle*{24}}
\put(503,137){\circle*{24}}
\put(516,108){\circle*{24}}
\put(529,89){\circle*{24}}
\put(542,82){\circle*{24}}
\put(555,82){\circle*{24}}
\put(568,84){\circle*{24}}
\put(580,84){\circle*{24}}
\put(593,82){\circle*{24}}
\put(606,82){\circle*{24}}
\put(619,82){\circle*{24}}
\put(632,94){\circle*{24}}
\put(645,115){\circle*{24}}
\put(658,170){\circle*{24}}
\put(671,253){\circle*{24}}
\put(684,303){\circle*{24}}
\put(697,306){\circle*{24}}
\put(710,320){\circle*{24}}
\put(723,315){\circle*{24}}
\put(736,318){\circle*{24}}
\put(748,320){\circle*{24}}
\put(761,315){\circle*{24}}
\put(774,315){\circle*{24}}
\put(787,299){\circle*{24}}
\put(800,294){\circle*{24}}
\put(813,246){\circle*{24}}
\put(826,196){\circle*{24}}
\put(839,170){\circle*{24}}
\put(852,130){\circle*{24}}
\put(865,99){\circle*{24}}
\put(878,82){\circle*{24}}
\put(891,87){\circle*{24}}
\put(903,82){\circle*{24}}
\put(916,82){\circle*{24}}
\put(929,82){\circle*{24}}
\put(942,84){\circle*{24}}
\put(955,82){\circle*{24}}
\put(968,82){\circle*{24}}
\put(981,87){\circle*{24}}
\put(994,103){\circle*{24}}
\put(1007,108){\circle*{24}}
\put(1020,130){\circle*{24}}
\put(1033,146){\circle*{24}}
\put(1046,153){\circle*{24}}
\put(1059,158){\circle*{24}}
\put(1071,158){\circle*{24}}
\put(1084,161){\circle*{24}}
\put(1097,151){\circle*{24}}
\put(1110,144){\circle*{24}}
\put(1123,144){\circle*{24}}
\put(1136,142){\circle*{24}}
\put(1149,134){\circle*{24}}
\put(1162,113){\circle*{24}}
\put(1175,96){\circle*{24}}
\put(1188,82){\circle*{24}}
\put(1201,82){\circle*{24}}
\put(1214,84){\circle*{24}}
\put(1226,82){\circle*{24}}
\put(1239,82){\circle*{24}}
\put(1252,82){\circle*{24}}
\put(1265,89){\circle*{24}}
\put(1278,103){\circle*{24}}
\put(1291,113){\circle*{24}}
\put(1304,113){\circle*{24}}
\put(1317,137){\circle*{24}}
\put(1330,156){\circle*{24}}
\put(1343,182){\circle*{24}}
\put(1356,189){\circle*{24}}
\put(1369,187){\circle*{24}}
\put(1381,199){\circle*{24}}
\put(1394,206){\circle*{24}}
\put(1407,189){\circle*{24}}
\put(1420,182){\circle*{24}}
\put(1433,175){\circle*{24}}
\put(1446,161){\circle*{24}}
\put(1459,142){\circle*{24}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180,130){\usebox{\plotpoint}}
\multiput(180.58,125.24)(0.493,-1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(179.17,127.62)(13.000,-31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(193.00,96.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(193.00,95.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(206.58,98.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(205.17,99.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(219.00,85.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(219.00,86.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(245,82.17){\rule{2.700pt}{0.400pt}}
\multiput(245.00,81.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(232.0,82.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(270,82.17){\rule{2.700pt}{0.400pt}}
\multiput(270.00,83.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(283,82.17){\rule{2.700pt}{0.400pt}}
\multiput(283.00,81.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(296.00,84.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(296.00,83.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(309.58,94.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(308.17,94.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(322.58,108.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(321.17,108.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(335.58,130.00)(0.493,1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(334.17,130.00)(13.000,30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(348.00,163.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(348.00,162.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(361,168.17){\rule{2.700pt}{0.400pt}}
\multiput(361.00,167.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(258.0,84.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(387.00,170.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(387.00,169.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(400.00,182.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(400.00,181.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\put(413,194.17){\rule{2.500pt}{0.400pt}}
\multiput(413.00,193.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(425.00,196.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(425.00,195.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(438,201.17){\rule{2.700pt}{0.400pt}}
\multiput(438.00,200.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(374.0,170.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(464.00,203.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(464.00,202.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(477.58,203.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(476.17,204.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(490.58,181.94)(0.493,-2.043){23}{\rule{0.119pt}{1.700pt}}
\multiput(489.17,185.47)(13.000,-48.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(503.58,132.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(502.17,134.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(516.58,105.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(515.17,106.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(529.00,87.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(529.00,88.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\put(451.0,203.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(555,82.17){\rule{2.700pt}{0.400pt}}
\multiput(555.00,81.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(542.0,82.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(580,82.17){\rule{2.700pt}{0.400pt}}
\multiput(580.00,83.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(568.0,84.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(619.00,82.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(619.00,81.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(632.58,94.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(631.17,94.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(645.58,115.00)(0.493,2.162){23}{\rule{0.119pt}{1.792pt}}
\multiput(644.17,115.00)(13.000,51.280){2}{\rule{0.400pt}{0.896pt}}
\multiput(658.58,170.00)(0.493,3.272){23}{\rule{0.119pt}{2.654pt}}
\multiput(657.17,170.00)(13.000,77.492){2}{\rule{0.400pt}{1.327pt}}
\multiput(671.58,253.00)(0.493,1.964){23}{\rule{0.119pt}{1.638pt}}
\multiput(670.17,253.00)(13.000,46.599){2}{\rule{0.400pt}{0.819pt}}
\multiput(684.00,303.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(684.00,302.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(697.58,306.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(696.17,306.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(710.00,318.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(710.00,319.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(723.00,315.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(723.00,314.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(736,318.17){\rule{2.500pt}{0.400pt}}
\multiput(736.00,317.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(748.00,318.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(748.00,319.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(593.0,82.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(774.58,312.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(773.17,313.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(787.00,297.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(787.00,298.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(800.58,287.45)(0.493,-1.884){23}{\rule{0.119pt}{1.577pt}}
\multiput(799.17,290.73)(13.000,-44.727){2}{\rule{0.400pt}{0.788pt}}
\multiput(813.58,239.20)(0.493,-1.964){23}{\rule{0.119pt}{1.638pt}}
\multiput(812.17,242.60)(13.000,-46.599){2}{\rule{0.400pt}{0.819pt}}
\multiput(826.58,192.26)(0.493,-1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(825.17,194.13)(13.000,-24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(839.58,164.48)(0.493,-1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(838.17,167.24)(13.000,-37.238){2}{\rule{0.400pt}{0.665pt}}
\multiput(852.58,125.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(851.17,127.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(865.58,96.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(864.17,97.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(878.00,82.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(878.00,81.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(891.00,85.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(891.00,86.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(761.0,315.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(929,82.17){\rule{2.700pt}{0.400pt}}
\multiput(929.00,81.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(942,82.17){\rule{2.700pt}{0.400pt}}
\multiput(942.00,83.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(903.0,82.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(968.00,82.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(968.00,81.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(981.58,87.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(980.17,87.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(994.00,103.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(994.00,102.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1007.58,108.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(1006.17,108.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(1020.58,130.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1019.17,130.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1033.00,146.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1033.00,145.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1046.00,153.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1046.00,152.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(955.0,82.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1071.00,158.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1071.00,157.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1084.00,159.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1084.00,160.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1097.00,149.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1097.00,150.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\put(1059.0,158.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1123,142.17){\rule{2.700pt}{0.400pt}}
\multiput(1123.00,143.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1136.00,140.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1136.00,141.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1149.58,130.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(1148.17,132.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(1162.58,110.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1161.17,111.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1175.58,93.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1174.17,94.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\put(1110.0,144.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1201,82.17){\rule{2.700pt}{0.400pt}}
\multiput(1201.00,81.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1214,82.17){\rule{2.500pt}{0.400pt}}
\multiput(1214.00,83.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1188.0,82.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1252.00,82.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1252.00,81.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1265.58,89.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1264.17,89.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1278.00,103.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1278.00,102.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\put(1226.0,82.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(1304.58,113.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(1303.17,113.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(1317.58,137.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1316.17,137.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1330.58,156.00)(0.493,1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(1329.17,156.00)(13.000,24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1343.00,182.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1343.00,181.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(1356,187.17){\rule{2.700pt}{0.400pt}}
\multiput(1356.00,188.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1369.00,187.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1369.00,186.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1381.00,199.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1381.00,198.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1394.58,203.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1393.17,204.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1407.00,187.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1407.00,188.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1420.00,180.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1420.00,181.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1433.58,172.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1432.17,173.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1446.58,158.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1445.17,159.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\put(1291.0,113.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(180.0,82.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1459.0,82.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(180.0,320.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\end{picture}

\begin{picture}(1500,360)(0,0)
\put(180.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,82){\makebox(0,0)[r]{-1}}
\put(1439.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,142){\makebox(0,0)[r]{-0.5}}
\put(1439.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,201){\makebox(0,0)[r]{ 0}}
\put(1439.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,261){\makebox(0,0)[r]{ 0.5}}
\put(1439.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,320){\makebox(0,0)[r]{ 1}}
\put(1439.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,41){\makebox(0,0){ 10}}
\put(296.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,41){\makebox(0,0){ 20}}
\put(425.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,41){\makebox(0,0){ 30}}
\put(555.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,41){\makebox(0,0){ 40}}
\put(684.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813,41){\makebox(0,0){ 50}}
\put(813.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(942.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(942,41){\makebox(0,0){ 60}}
\put(942.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,41){\makebox(0,0){ 70}}
\put(1071.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1201.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1201,41){\makebox(0,0){ 80}}
\put(1201.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1330.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1330,41){\makebox(0,0){ 90}}
\put(1330.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,41){\makebox(0,0){ 100}}
\put(1459.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(180.0,82.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1459.0,82.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(180.0,320.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1356,284){\makebox(0,0)[l]{(b)}}
\put(180,216){\circle{12}}
\put(193,230){\circle{12}}
\put(206,242){\circle{12}}
\put(219,251){\circle{12}}
\put(232,258){\circle{12}}
\put(245,260){\circle{12}}
\put(258,259){\circle{12}}
\put(270,255){\circle{12}}
\put(283,247){\circle{12}}
\put(296,236){\circle{12}}
\put(309,223){\circle{12}}
\put(322,208){\circle{12}}
\put(335,194){\circle{12}}
\put(348,179){\circle{12}}
\put(361,166){\circle{12}}
\put(374,155){\circle{12}}
\put(387,147){\circle{12}}
\put(400,143){\circle{12}}
\put(413,142){\circle{12}}
\put(425,144){\circle{12}}
\put(438,151){\circle{12}}
\put(451,160){\circle{12}}
\put(464,172){\circle{12}}
\put(477,186){\circle{12}}
\put(490,201){\circle{12}}
\put(503,216){\circle{12}}
\put(516,230){\circle{12}}
\put(529,242){\circle{12}}
\put(542,251){\circle{12}}
\put(555,258){\circle{12}}
\put(568,260){\circle{12}}
\put(580,259){\circle{12}}
\put(593,255){\circle{12}}
\put(606,247){\circle{12}}
\put(619,236){\circle{12}}
\put(632,223){\circle{12}}
\put(645,208){\circle{12}}
\put(658,194){\circle{12}}
\put(671,179){\circle{12}}
\put(684,166){\circle{12}}
\put(697,155){\circle{12}}
\put(710,147){\circle{12}}
\put(723,143){\circle{12}}
\put(736,142){\circle{12}}
\put(748,144){\circle{12}}
\put(761,151){\circle{12}}
\put(774,160){\circle{12}}
\put(787,172){\circle{12}}
\put(800,186){\circle{12}}
\put(813,201){\circle{12}}
\put(826,216){\circle{12}}
\put(839,230){\circle{12}}
\put(852,242){\circle{12}}
\put(865,251){\circle{12}}
\put(878,258){\circle{12}}
\put(891,260){\circle{12}}
\put(903,259){\circle{12}}
\put(916,255){\circle{12}}
\put(929,247){\circle{12}}
\put(942,236){\circle{12}}
\put(955,223){\circle{12}}
\put(968,208){\circle{12}}
\put(981,194){\circle{12}}
\put(994,179){\circle{12}}
\put(1007,166){\circle{12}}
\put(1020,155){\circle{12}}
\put(1033,147){\circle{12}}
\put(1046,143){\circle{12}}
\put(1059,142){\circle{12}}
\put(1071,144){\circle{12}}
\put(1084,151){\circle{12}}
\put(1097,160){\circle{12}}
\put(1110,172){\circle{12}}
\put(1123,186){\circle{12}}
\put(1136,201){\circle{12}}
\put(1149,216){\circle{12}}
\put(1162,230){\circle{12}}
\put(1175,242){\circle{12}}
\put(1188,251){\circle{12}}
\put(1201,258){\circle{12}}
\put(1214,260){\circle{12}}
\put(1226,259){\circle{12}}
\put(1239,255){\circle{12}}
\put(1252,247){\circle{12}}
\put(1265,236){\circle{12}}
\put(1278,223){\circle{12}}
\put(1291,208){\circle{12}}
\put(1304,194){\circle{12}}
\put(1317,179){\circle{12}}
\put(1330,166){\circle{12}}
\put(1343,155){\circle{12}}
\put(1356,147){\circle{12}}
\put(1369,143){\circle{12}}
\put(1381,142){\circle{12}}
\put(1394,144){\circle{12}}
\put(1407,151){\circle{12}}
\put(1420,160){\circle{12}}
\put(1433,172){\circle{12}}
\put(1446,186){\circle{12}}
\put(1459,201){\circle{12}}
\put(180,216){\usebox{\plotpoint}}
\multiput(180.58,216.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(179.17,216.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(193.00,230.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(193.00,229.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(206.00,242.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(206.00,241.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(219.00,251.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(219.00,250.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(232,258.17){\rule{2.700pt}{0.400pt}}
\multiput(232.00,257.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(245,258.67){\rule{3.132pt}{0.400pt}}
\multiput(245.00,259.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(258.00,257.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(258.00,258.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(270.00,253.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(270.00,254.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(283.00,245.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(283.00,246.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(296.00,234.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(296.00,235.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(309.58,220.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(308.17,221.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(322.58,205.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(321.17,206.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(335.58,191.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(334.17,192.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(348.00,177.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(348.00,178.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(361.00,164.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(361.00,165.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(374.00,153.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(374.00,154.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(387.00,145.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(387.00,146.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(400,141.67){\rule{3.132pt}{0.400pt}}
\multiput(400.00,142.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(413,142.17){\rule{2.500pt}{0.400pt}}
\multiput(413.00,141.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(425.00,144.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(425.00,143.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(438.00,151.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(438.00,150.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(451.00,160.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(451.00,159.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(464.58,172.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(463.17,172.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(477.58,186.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(476.17,186.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(490.58,201.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(489.17,201.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(503.58,216.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(502.17,216.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(516.00,230.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(516.00,229.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(529.00,242.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(529.00,241.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(542.00,251.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(542.00,250.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(555,258.17){\rule{2.700pt}{0.400pt}}
\multiput(555.00,257.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(568,258.67){\rule{2.891pt}{0.400pt}}
\multiput(568.00,259.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(580.00,257.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(580.00,258.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(593.00,253.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(593.00,254.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(606.00,245.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(606.00,246.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(619.00,234.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(619.00,235.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(632.58,220.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(631.17,221.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(645.58,205.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(644.17,206.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(658.58,191.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(657.17,192.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(671.00,177.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(671.00,178.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,164.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(684.00,165.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(697.00,153.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(697.00,154.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(710.00,145.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(710.00,146.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(723,141.67){\rule{3.132pt}{0.400pt}}
\multiput(723.00,142.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(736,142.17){\rule{2.500pt}{0.400pt}}
\multiput(736.00,141.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(748.00,144.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(748.00,143.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(761.00,151.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(761.00,150.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(774.00,160.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(774.00,159.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(787.58,172.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(786.17,172.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(800.58,186.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(799.17,186.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(813.58,201.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(812.17,201.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(826.58,216.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(825.17,216.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(839.00,230.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(839.00,229.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(852.00,242.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(852.00,241.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(865.00,251.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(865.00,250.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(878,258.17){\rule{2.700pt}{0.400pt}}
\multiput(878.00,257.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(891,258.67){\rule{2.891pt}{0.400pt}}
\multiput(891.00,259.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(903.00,257.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(903.00,258.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(916.00,253.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(916.00,254.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(929.00,245.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(929.00,246.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(942.00,234.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(942.00,235.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(955.58,220.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(954.17,221.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(968.58,205.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(967.17,206.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(981.58,191.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(980.17,192.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(994.00,177.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(994.00,178.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1007.00,164.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1007.00,165.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1020.00,153.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1020.00,154.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1033.00,145.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1033.00,146.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1046,141.67){\rule{3.132pt}{0.400pt}}
\multiput(1046.00,142.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1059,142.17){\rule{2.500pt}{0.400pt}}
\multiput(1059.00,141.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1071.00,144.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1071.00,143.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1084.00,151.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1084.00,150.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1097.00,160.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1097.00,159.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1110.58,172.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1109.17,172.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1123.58,186.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1122.17,186.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1136.58,201.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1135.17,201.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1149.58,216.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1148.17,216.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1162.00,230.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1162.00,229.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1175.00,242.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1175.00,241.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1188.00,251.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1188.00,250.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\put(1201,258.17){\rule{2.700pt}{0.400pt}}
\multiput(1201.00,257.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1214,258.67){\rule{2.891pt}{0.400pt}}
\multiput(1214.00,259.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1226.00,257.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1226.00,258.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1239.00,253.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1239.00,254.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1252.00,245.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1252.00,246.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1265.00,234.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1265.00,235.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1278.58,220.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1277.17,221.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1291.58,205.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1290.17,206.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1304.58,191.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1303.17,192.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1317.00,177.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1317.00,178.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1330.00,164.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1330.00,165.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1343.00,153.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1343.00,154.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1356.00,145.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1356.00,146.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1369,141.67){\rule{2.891pt}{0.400pt}}
\multiput(1369.00,142.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1381,142.17){\rule{2.700pt}{0.400pt}}
\multiput(1381.00,141.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1394.00,144.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1394.00,143.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1407.00,151.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1407.00,150.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1420.00,160.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1420.00,159.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1433.58,172.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1432.17,172.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1446.58,186.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1445.17,186.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(180,201){\circle*{24}}
\put(193,211){\circle*{24}}
\put(206,203){\circle*{24}}
\put(219,182){\circle*{24}}
\put(232,161){\circle*{24}}
\put(245,149){\circle*{24}}
\put(258,122){\circle*{24}}
\put(270,94){\circle*{24}}
\put(283,89){\circle*{24}}
\put(296,84){\circle*{24}}
\put(309,82){\circle*{24}}
\put(322,82){\circle*{24}}
\put(335,82){\circle*{24}}
\put(348,82){\circle*{24}}
\put(361,84){\circle*{24}}
\put(374,96){\circle*{24}}
\put(387,94){\circle*{24}}
\put(400,96){\circle*{24}}
\put(413,127){\circle*{24}}
\put(425,137){\circle*{24}}
\put(438,151){\circle*{24}}
\put(451,180){\circle*{24}}
\put(464,189){\circle*{24}}
\put(477,227){\circle*{24}}
\put(490,225){\circle*{24}}
\put(503,230){\circle*{24}}
\put(516,227){\circle*{24}}
\put(529,222){\circle*{24}}
\put(542,222){\circle*{24}}
\put(555,187){\circle*{24}}
\put(568,156){\circle*{24}}
\put(580,120){\circle*{24}}
\put(593,120){\circle*{24}}
\put(606,106){\circle*{24}}
\put(619,89){\circle*{24}}
\put(632,87){\circle*{24}}
\put(645,87){\circle*{24}}
\put(658,82){\circle*{24}}
\put(671,82){\circle*{24}}
\put(684,82){\circle*{24}}
\put(697,84){\circle*{24}}
\put(710,99){\circle*{24}}
\put(723,172){\circle*{24}}
\put(736,220){\circle*{24}}
\put(748,291){\circle*{24}}
\put(761,287){\circle*{24}}
\put(774,294){\circle*{24}}
\put(787,299){\circle*{24}}
\put(800,303){\circle*{24}}
\put(813,301){\circle*{24}}
\put(826,291){\circle*{24}}
\put(839,296){\circle*{24}}
\put(852,289){\circle*{24}}
\put(865,272){\circle*{24}}
\put(878,241){\circle*{24}}
\put(891,225){\circle*{24}}
\put(903,189){\circle*{24}}
\put(916,130){\circle*{24}}
\put(929,106){\circle*{24}}
\put(942,92){\circle*{24}}
\put(955,92){\circle*{24}}
\put(968,89){\circle*{24}}
\put(981,84){\circle*{24}}
\put(994,82){\circle*{24}}
\put(1007,82){\circle*{24}}
\put(1020,82){\circle*{24}}
\put(1033,84){\circle*{24}}
\put(1046,82){\circle*{24}}
\put(1059,87){\circle*{24}}
\put(1071,84){\circle*{24}}
\put(1084,99){\circle*{24}}
\put(1097,111){\circle*{24}}
\put(1110,125){\circle*{24}}
\put(1123,134){\circle*{24}}
\put(1136,146){\circle*{24}}
\put(1149,149){\circle*{24}}
\put(1162,146){\circle*{24}}
\put(1175,142){\circle*{24}}
\put(1188,130){\circle*{24}}
\put(1201,134){\circle*{24}}
\put(1214,125){\circle*{24}}
\put(1226,113){\circle*{24}}
\put(1239,94){\circle*{24}}
\put(1252,87){\circle*{24}}
\put(1265,84){\circle*{24}}
\put(1278,87){\circle*{24}}
\put(1291,82){\circle*{24}}
\put(1304,84){\circle*{24}}
\put(1317,82){\circle*{24}}
\put(1330,82){\circle*{24}}
\put(1343,84){\circle*{24}}
\put(1356,82){\circle*{24}}
\put(1369,103){\circle*{24}}
\put(1381,139){\circle*{24}}
\put(1394,163){\circle*{24}}
\put(1407,170){\circle*{24}}
\put(1420,187){\circle*{24}}
\put(1433,191){\circle*{24}}
\put(1446,194){\circle*{24}}
\put(1459,196){\circle*{24}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180,201){\usebox{\plotpoint}}
\multiput(180.00,201.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(180.00,200.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(193.00,209.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(193.00,210.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(206.58,199.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(205.17,201.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(219.58,178.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(218.17,180.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(232.00,159.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(232.00,160.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(245.58,145.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(244.17,147.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(258.58,117.71)(0.492,-1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(257.17,119.86)(12.000,-25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(270.00,92.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(270.00,93.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(283.00,87.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(283.00,88.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(296,82.17){\rule{2.700pt}{0.400pt}}
\multiput(296.00,83.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(348,82.17){\rule{2.700pt}{0.400pt}}
\multiput(348.00,81.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(361.00,84.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(361.00,83.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\put(374,94.17){\rule{2.700pt}{0.400pt}}
\multiput(374.00,95.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(387,94.17){\rule{2.700pt}{0.400pt}}
\multiput(387.00,93.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(400.58,96.00)(0.493,1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(399.17,96.00)(13.000,28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(413.00,127.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(413.00,126.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(425.58,137.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(424.17,137.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(438.58,151.00)(0.493,1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(437.17,151.00)(13.000,26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(451.00,180.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(451.00,179.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(464.58,189.00)(0.493,1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(463.17,189.00)(13.000,35.366){2}{\rule{0.400pt}{0.635pt}}
\put(477,225.17){\rule{2.700pt}{0.400pt}}
\multiput(477.00,226.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(490.00,225.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(490.00,224.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(503.00,228.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(503.00,229.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(516.00,225.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(516.00,226.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(309.0,82.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\multiput(542.58,217.11)(0.493,-1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(541.17,219.56)(13.000,-32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(555.58,182.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(554.17,184.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(568.58,150.60)(0.492,-1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(567.17,153.30)(12.000,-33.302){2}{\rule{0.400pt}{0.650pt}}
\put(529.0,222.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(593.58,117.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(592.17,118.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(606.58,103.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(605.17,104.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\put(619,87.17){\rule{2.700pt}{0.400pt}}
\multiput(619.00,88.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(580.0,120.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(645.00,85.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(645.00,86.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(632.0,87.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(684,82.17){\rule{2.700pt}{0.400pt}}
\multiput(684.00,81.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(697.58,84.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(696.17,84.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(710.58,99.00)(0.493,2.875){23}{\rule{0.119pt}{2.346pt}}
\multiput(709.17,99.00)(13.000,68.130){2}{\rule{0.400pt}{1.173pt}}
\multiput(723.58,172.00)(0.493,1.884){23}{\rule{0.119pt}{1.577pt}}
\multiput(722.17,172.00)(13.000,44.727){2}{\rule{0.400pt}{0.788pt}}
\multiput(736.58,220.00)(0.492,3.038){21}{\rule{0.119pt}{2.467pt}}
\multiput(735.17,220.00)(12.000,65.880){2}{\rule{0.400pt}{1.233pt}}
\multiput(748.00,289.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(748.00,290.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(761.00,287.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(761.00,286.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(774.00,294.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(774.00,293.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(787.00,299.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(787.00,298.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(800,301.17){\rule{2.700pt}{0.400pt}}
\multiput(800.00,302.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(813.00,299.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(813.00,300.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(826.00,291.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(826.00,290.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(839.00,294.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(839.00,295.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(852.58,286.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(851.17,287.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(865.58,267.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(864.17,269.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(878.58,238.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(877.17,239.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(891.58,219.60)(0.492,-1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(890.17,222.30)(12.000,-33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(903.58,181.05)(0.493,-2.320){23}{\rule{0.119pt}{1.915pt}}
\multiput(902.17,185.02)(13.000,-55.025){2}{\rule{0.400pt}{0.958pt}}
\multiput(916.58,126.52)(0.493,-0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(915.17,128.26)(13.000,-22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(929.58,103.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(928.17,104.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\put(658.0,82.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(955.00,90.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(955.00,91.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(968.00,87.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(968.00,88.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(981,82.17){\rule{2.700pt}{0.400pt}}
\multiput(981.00,83.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(942.0,92.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1020,82.17){\rule{2.700pt}{0.400pt}}
\multiput(1020.00,81.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1033,82.17){\rule{2.700pt}{0.400pt}}
\multiput(1033.00,83.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1046.00,82.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1046.00,81.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1059.00,85.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1059.00,86.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1071.58,84.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1070.17,84.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1084.00,99.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1084.00,98.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1097.58,111.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1096.17,111.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1110.00,125.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1110.00,124.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1123.00,134.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1123.00,133.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1136.00,146.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1136.00,145.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1149.00,147.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1149.00,148.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1162.00,144.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1162.00,145.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1175.00,140.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1175.00,141.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1188.00,130.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1188.00,129.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1201.00,132.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1201.00,133.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1214.00,123.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1214.00,124.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1226.58,110.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1225.17,111.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1239.00,92.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1239.00,93.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1252.00,85.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1252.00,86.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1265.00,84.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1265.00,83.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1278.00,85.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1278.00,86.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(1291,82.17){\rule{2.700pt}{0.400pt}}
\multiput(1291.00,81.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1304,82.17){\rule{2.700pt}{0.400pt}}
\multiput(1304.00,83.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(994.0,82.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1330,82.17){\rule{2.700pt}{0.400pt}}
\multiput(1330.00,81.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1343,82.17){\rule{2.700pt}{0.400pt}}
\multiput(1343.00,83.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1356.58,82.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(1355.17,82.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(1369.58,103.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(1368.17,103.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1381.58,139.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(1380.17,139.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(1394.00,163.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1394.00,162.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1407.58,170.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1406.17,170.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1420.00,187.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1420.00,186.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1433.00,191.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1433.00,190.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1446,194.17){\rule{2.700pt}{0.400pt}}
\multiput(1446.00,193.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1317.0,82.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(180.0,82.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1459.0,82.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(180.0,320.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\end{picture}

\begin{picture}(1500,360)(0,0)
\put(180.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,82){\makebox(0,0)[r]{-1}}
\put(1439.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,142){\makebox(0,0)[r]{-0.5}}
\put(1439.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,201){\makebox(0,0)[r]{ 0}}
\put(1439.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,261){\makebox(0,0)[r]{ 0.5}}
\put(1439.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,320){\makebox(0,0)[r]{ 1}}
\put(1439.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,41){\makebox(0,0){ 10}}
\put(296.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,41){\makebox(0,0){ 20}}
\put(425.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,41){\makebox(0,0){ 30}}
\put(555.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,41){\makebox(0,0){ 40}}
\put(684.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813,41){\makebox(0,0){ 50}}
\put(813.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(942.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(942,41){\makebox(0,0){ 60}}
\put(942.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,41){\makebox(0,0){ 70}}
\put(1071.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1201.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1201,41){\makebox(0,0){ 80}}
\put(1201.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1330.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1330,41){\makebox(0,0){ 90}}
\put(1330.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,41){\makebox(0,0){ 100}}
\put(1459.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(180.0,82.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1459.0,82.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(180.0,320.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1394,284){\makebox(0,0)[l]{(c)}}
\put(180,143){\circle{12}}
\put(193,149){\circle{12}}
\put(206,158){\circle{12}}
\put(219,169){\circle{12}}
\put(232,183){\circle{12}}
\put(245,197){\circle{12}}
\put(258,212){\circle{12}}
\put(270,226){\circle{12}}
\put(283,239){\circle{12}}
\put(296,249){\circle{12}}
\put(309,256){\circle{12}}
\put(322,260){\circle{12}}
\put(335,260){\circle{12}}
\put(348,256){\circle{12}}
\put(361,249){\circle{12}}
\put(374,239){\circle{12}}
\put(387,226){\circle{12}}
\put(400,212){\circle{12}}
\put(413,197){\circle{12}}
\put(425,183){\circle{12}}
\put(438,169){\circle{12}}
\put(451,158){\circle{12}}
\put(464,149){\circle{12}}
\put(477,143){\circle{12}}
\put(490,142){\circle{12}}
\put(503,143){\circle{12}}
\put(516,149){\circle{12}}
\put(529,158){\circle{12}}
\put(542,169){\circle{12}}
\put(555,183){\circle{12}}
\put(568,197){\circle{12}}
\put(580,212){\circle{12}}
\put(593,226){\circle{12}}
\put(606,239){\circle{12}}
\put(619,249){\circle{12}}
\put(632,256){\circle{12}}
\put(645,260){\circle{12}}
\put(658,260){\circle{12}}
\put(671,256){\circle{12}}
\put(684,249){\circle{12}}
\put(697,239){\circle{12}}
\put(710,226){\circle{12}}
\put(723,212){\circle{12}}
\put(736,197){\circle{12}}
\put(748,183){\circle{12}}
\put(761,169){\circle{12}}
\put(774,158){\circle{12}}
\put(787,149){\circle{12}}
\put(800,143){\circle{12}}
\put(813,142){\circle{12}}
\put(826,143){\circle{12}}
\put(839,149){\circle{12}}
\put(852,158){\circle{12}}
\put(865,169){\circle{12}}
\put(878,183){\circle{12}}
\put(891,197){\circle{12}}
\put(903,212){\circle{12}}
\put(916,226){\circle{12}}
\put(929,239){\circle{12}}
\put(942,249){\circle{12}}
\put(955,256){\circle{12}}
\put(968,260){\circle{12}}
\put(981,260){\circle{12}}
\put(994,256){\circle{12}}
\put(1007,249){\circle{12}}
\put(1020,239){\circle{12}}
\put(1033,226){\circle{12}}
\put(1046,212){\circle{12}}
\put(1059,197){\circle{12}}
\put(1071,183){\circle{12}}
\put(1084,169){\circle{12}}
\put(1097,158){\circle{12}}
\put(1110,149){\circle{12}}
\put(1123,143){\circle{12}}
\put(1136,142){\circle{12}}
\put(1149,143){\circle{12}}
\put(1162,149){\circle{12}}
\put(1175,158){\circle{12}}
\put(1188,169){\circle{12}}
\put(1201,183){\circle{12}}
\put(1214,197){\circle{12}}
\put(1226,212){\circle{12}}
\put(1239,226){\circle{12}}
\put(1252,239){\circle{12}}
\put(1265,249){\circle{12}}
\put(1278,256){\circle{12}}
\put(1291,260){\circle{12}}
\put(1304,260){\circle{12}}
\put(1317,256){\circle{12}}
\put(1330,249){\circle{12}}
\put(1343,239){\circle{12}}
\put(1356,226){\circle{12}}
\put(1369,212){\circle{12}}
\put(1381,197){\circle{12}}
\put(1394,183){\circle{12}}
\put(1407,169){\circle{12}}
\put(1420,158){\circle{12}}
\put(1433,149){\circle{12}}
\put(1446,143){\circle{12}}
\put(1459,142){\circle{12}}
\put(180,143){\usebox{\plotpoint}}
\multiput(180.00,143.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(180.00,142.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(193.00,149.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(193.00,148.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(206.00,158.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(206.00,157.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(219.58,169.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(218.17,169.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(232.58,183.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(231.17,183.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(245.58,197.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(244.17,197.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(258.58,212.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(257.17,212.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(270.00,226.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(270.00,225.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(283.00,239.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(283.00,238.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(296.00,249.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(296.00,248.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(309.00,256.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(309.00,255.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(335.00,258.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(335.00,259.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(348.00,254.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(348.00,255.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(361.00,247.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(361.00,248.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(374.00,237.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(374.00,238.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(387.58,223.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(386.17,224.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(400.58,209.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(399.17,210.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(413.58,194.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(412.17,195.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(425.58,180.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(424.17,181.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(438.00,167.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(438.00,168.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(451.00,156.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(451.00,157.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(464.00,147.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(464.00,148.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(477,141.67){\rule{3.132pt}{0.400pt}}
\multiput(477.00,142.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(490,141.67){\rule{3.132pt}{0.400pt}}
\multiput(490.00,141.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(503.00,143.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(503.00,142.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(516.00,149.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(516.00,148.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(529.00,158.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(529.00,157.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(542.58,169.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(541.17,169.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(555.58,183.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(554.17,183.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(568.58,197.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(567.17,197.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(580.58,212.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(579.17,212.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(593.00,226.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(593.00,225.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(606.00,239.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(606.00,238.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(619.00,249.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(619.00,248.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(632.00,256.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(632.00,255.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(322.0,260.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(658.00,258.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(658.00,259.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(671.00,254.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(671.00,255.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(684.00,247.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(684.00,248.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(697.00,237.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(697.00,238.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(710.58,223.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(709.17,224.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(723.58,209.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(722.17,210.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(736.58,194.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(735.17,195.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(748.58,180.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(747.17,181.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(761.00,167.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(761.00,168.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(774.00,156.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(774.00,157.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(787.00,147.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(787.00,148.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(800,141.67){\rule{3.132pt}{0.400pt}}
\multiput(800.00,142.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(813,141.67){\rule{3.132pt}{0.400pt}}
\multiput(813.00,141.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(826.00,143.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(826.00,142.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(839.00,149.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(839.00,148.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(852.00,158.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(852.00,157.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(865.58,169.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(864.17,169.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(878.58,183.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(877.17,183.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(891.58,197.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(890.17,197.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(903.58,212.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(902.17,212.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(916.00,226.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(916.00,225.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(929.00,239.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(929.00,238.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(942.00,249.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(942.00,248.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(955.00,256.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(955.00,255.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(645.0,260.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(981.00,258.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(981.00,259.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(994.00,254.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(994.00,255.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1007.00,247.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1007.00,248.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1020.00,237.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1020.00,238.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1033.58,223.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1032.17,224.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1046.58,209.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1045.17,210.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1059.58,194.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1058.17,195.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1071.58,180.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1070.17,181.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1084.00,167.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1084.00,168.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1097.00,156.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1097.00,157.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1110.00,147.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1110.00,148.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(1123,141.67){\rule{3.132pt}{0.400pt}}
\multiput(1123.00,142.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1136,141.67){\rule{3.132pt}{0.400pt}}
\multiput(1136.00,141.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(1149.00,143.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1149.00,142.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1162.00,149.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1162.00,148.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1175.00,158.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1175.00,157.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1188.58,169.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1187.17,169.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1201.58,183.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1200.17,183.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1214.58,197.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1213.17,197.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1226.58,212.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1225.17,212.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1239.00,226.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1239.00,225.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1252.00,239.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1252.00,238.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1265.00,249.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1265.00,248.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1278.00,256.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1278.00,255.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(968.0,260.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1304.00,258.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1304.00,259.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1317.00,254.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1317.00,255.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1330.00,247.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1330.00,248.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1343.00,237.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1343.00,238.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1356.58,223.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1355.17,224.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1369.58,209.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1368.17,210.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1381.58,194.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1380.17,195.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1394.58,180.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1393.17,181.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1407.00,167.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1407.00,168.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1420.00,156.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1420.00,157.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1433.00,147.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1433.00,148.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(1446,141.67){\rule{3.132pt}{0.400pt}}
\multiput(1446.00,142.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1291.0,260.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(180,115){\circle*{24}}
\put(193,156){\circle*{24}}
\put(206,184){\circle*{24}}
\put(219,206){\circle*{24}}
\put(232,211){\circle*{24}}
\put(245,225){\circle*{24}}
\put(258,225){\circle*{24}}
\put(270,222){\circle*{24}}
\put(283,218){\circle*{24}}
\put(296,218){\circle*{24}}
\put(309,196){\circle*{24}}
\put(322,165){\circle*{24}}
\put(335,113){\circle*{24}}
\put(348,101){\circle*{24}}
\put(361,87){\circle*{24}}
\put(374,84){\circle*{24}}
\put(387,89){\circle*{24}}
\put(400,87){\circle*{24}}
\put(413,84){\circle*{24}}
\put(425,82){\circle*{24}}
\put(438,82){\circle*{24}}
\put(451,84){\circle*{24}}
\put(464,82){\circle*{24}}
\put(477,82){\circle*{24}}
\put(490,103){\circle*{24}}
\put(503,118){\circle*{24}}
\put(516,175){\circle*{24}}
\put(529,191){\circle*{24}}
\put(542,206){\circle*{24}}
\put(555,220){\circle*{24}}
\put(568,227){\circle*{24}}
\put(580,230){\circle*{24}}
\put(593,230){\circle*{24}}
\put(606,234){\circle*{24}}
\put(619,225){\circle*{24}}
\put(632,201){\circle*{24}}
\put(645,177){\circle*{24}}
\put(658,134){\circle*{24}}
\put(671,130){\circle*{24}}
\put(684,103){\circle*{24}}
\put(697,87){\circle*{24}}
\put(710,82){\circle*{24}}
\put(723,84){\circle*{24}}
\put(736,82){\circle*{24}}
\put(748,82){\circle*{24}}
\put(761,82){\circle*{24}}
\put(774,92){\circle*{24}}
\put(787,142){\circle*{24}}
\put(800,182){\circle*{24}}
\put(813,222){\circle*{24}}
\put(826,244){\circle*{24}}
\put(839,256){\circle*{24}}
\put(852,275){\circle*{24}}
\put(865,296){\circle*{24}}
\put(878,299){\circle*{24}}
\put(891,296){\circle*{24}}
\put(903,296){\circle*{24}}
\put(916,301){\circle*{24}}
\put(929,296){\circle*{24}}
\put(942,270){\circle*{24}}
\put(955,251){\circle*{24}}
\put(968,225){\circle*{24}}
\put(981,196){\circle*{24}}
\put(994,153){\circle*{24}}
\put(1007,106){\circle*{24}}
\put(1020,89){\circle*{24}}
\put(1033,89){\circle*{24}}
\put(1046,84){\circle*{24}}
\put(1059,84){\circle*{24}}
\put(1071,82){\circle*{24}}
\put(1084,82){\circle*{24}}
\put(1097,84){\circle*{24}}
\put(1110,82){\circle*{24}}
\put(1123,82){\circle*{24}}
\put(1136,84){\circle*{24}}
\put(1149,84){\circle*{24}}
\put(1162,84){\circle*{24}}
\put(1175,89){\circle*{24}}
\put(1188,122){\circle*{24}}
\put(1201,120){\circle*{24}}
\put(1214,137){\circle*{24}}
\put(1226,137){\circle*{24}}
\put(1239,134){\circle*{24}}
\put(1252,139){\circle*{24}}
\put(1265,139){\circle*{24}}
\put(1278,144){\circle*{24}}
\put(1291,130){\circle*{24}}
\put(1304,120){\circle*{24}}
\put(1317,103){\circle*{24}}
\put(1330,84){\circle*{24}}
\put(1343,82){\circle*{24}}
\put(1356,84){\circle*{24}}
\put(1369,82){\circle*{24}}
\put(1381,84){\circle*{24}}
\put(1394,82){\circle*{24}}
\put(1407,82){\circle*{24}}
\put(1420,82){\circle*{24}}
\put(1433,82){\circle*{24}}
\put(1446,94){\circle*{24}}
\put(1459,103){\circle*{24}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180,115){\usebox{\plotpoint}}
\multiput(180.58,115.00)(0.493,1.607){23}{\rule{0.119pt}{1.362pt}}
\multiput(179.17,115.00)(13.000,38.174){2}{\rule{0.400pt}{0.681pt}}
\multiput(193.58,156.00)(0.493,1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(192.17,156.00)(13.000,26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(206.58,184.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(205.17,184.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(219.00,206.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(219.00,205.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(232.58,211.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(231.17,211.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(258.00,223.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(258.00,224.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(270.00,220.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(270.00,221.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(245.0,225.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(296.58,214.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(295.17,216.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(309.58,191.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(308.17,193.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(322.58,157.94)(0.493,-2.043){23}{\rule{0.119pt}{1.700pt}}
\multiput(321.17,161.47)(13.000,-48.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(335.00,111.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(335.00,112.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(348.58,98.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(347.17,99.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(361.00,85.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(361.00,86.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(374.00,84.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(374.00,83.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(387,87.17){\rule{2.700pt}{0.400pt}}
\multiput(387.00,88.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(400.00,85.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(400.00,86.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(413,82.17){\rule{2.500pt}{0.400pt}}
\multiput(413.00,83.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(283.0,218.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(438,82.17){\rule{2.700pt}{0.400pt}}
\multiput(438.00,81.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(451,82.17){\rule{2.700pt}{0.400pt}}
\multiput(451.00,83.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(425.0,82.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(477.58,82.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(476.17,82.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(490.58,103.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(489.17,103.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(503.58,118.00)(0.493,2.241){23}{\rule{0.119pt}{1.854pt}}
\multiput(502.17,118.00)(13.000,53.152){2}{\rule{0.400pt}{0.927pt}}
\multiput(516.58,175.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(515.17,175.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(529.58,191.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(528.17,191.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(542.58,206.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(541.17,206.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(555.00,220.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(555.00,219.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(568.00,227.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(568.00,226.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(464.0,82.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(593.00,230.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(593.00,229.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(606.00,232.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(606.00,233.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(619.58,221.52)(0.493,-0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(618.17,223.26)(13.000,-22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(632.58,197.52)(0.493,-0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(631.17,199.26)(13.000,-22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(645.58,171.09)(0.493,-1.686){23}{\rule{0.119pt}{1.423pt}}
\multiput(644.17,174.05)(13.000,-40.046){2}{\rule{0.400pt}{0.712pt}}
\multiput(658.00,132.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(658.00,133.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(671.58,126.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(670.17,128.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(684.58,100.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(683.17,101.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(697.00,85.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(697.00,86.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(710,82.17){\rule{2.700pt}{0.400pt}}
\multiput(710.00,81.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(723,82.17){\rule{2.700pt}{0.400pt}}
\multiput(723.00,83.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(580.0,230.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(761.00,82.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(761.00,81.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(774.58,92.00)(0.493,1.964){23}{\rule{0.119pt}{1.638pt}}
\multiput(773.17,92.00)(13.000,46.599){2}{\rule{0.400pt}{0.819pt}}
\multiput(787.58,142.00)(0.493,1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(786.17,142.00)(13.000,37.238){2}{\rule{0.400pt}{0.665pt}}
\multiput(800.58,182.00)(0.493,1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(799.17,182.00)(13.000,37.238){2}{\rule{0.400pt}{0.665pt}}
\multiput(813.58,222.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(812.17,222.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(826.00,244.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(826.00,243.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(839.58,256.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(838.17,256.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(852.58,275.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(851.17,275.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(865.00,296.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(865.00,295.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(878.00,297.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(878.00,298.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(736.0,82.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\multiput(903.00,296.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(903.00,295.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(916.00,299.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(916.00,300.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(929.58,292.26)(0.493,-1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(928.17,294.13)(13.000,-24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(942.58,267.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(941.17,268.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(955.58,247.26)(0.493,-1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(954.17,249.13)(13.000,-24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(968.58,220.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(967.17,222.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(981.58,190.09)(0.493,-1.686){23}{\rule{0.119pt}{1.423pt}}
\multiput(980.17,193.05)(13.000,-40.046){2}{\rule{0.400pt}{0.712pt}}
\multiput(994.58,146.58)(0.493,-1.845){23}{\rule{0.119pt}{1.546pt}}
\multiput(993.17,149.79)(13.000,-43.791){2}{\rule{0.400pt}{0.773pt}}
\multiput(1007.58,103.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1006.17,104.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\put(891.0,296.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(1033.00,87.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1033.00,88.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(1020.0,89.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1059,82.17){\rule{2.500pt}{0.400pt}}
\multiput(1059.00,83.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1046.0,84.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1084,82.17){\rule{2.700pt}{0.400pt}}
\multiput(1084.00,81.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1097,82.17){\rule{2.700pt}{0.400pt}}
\multiput(1097.00,83.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1071.0,82.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1123,82.17){\rule{2.700pt}{0.400pt}}
\multiput(1123.00,81.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1110.0,82.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1162.00,84.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1162.00,83.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1175.58,89.00)(0.493,1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(1174.17,89.00)(13.000,30.685){2}{\rule{0.400pt}{0.558pt}}
\put(1188,120.17){\rule{2.700pt}{0.400pt}}
\multiput(1188.00,121.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1201.58,120.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1200.17,120.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\put(1136.0,84.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(1226.00,135.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1226.00,136.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1239.00,134.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1239.00,133.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(1214.0,137.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(1265.00,139.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1265.00,138.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1278.58,141.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1277.17,142.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1291.00,128.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1291.00,129.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1304.58,117.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1303.17,118.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1317.58,100.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1316.17,101.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\put(1330,82.17){\rule{2.700pt}{0.400pt}}
\multiput(1330.00,83.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1343,82.17){\rule{2.700pt}{0.400pt}}
\multiput(1343.00,81.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1356,82.17){\rule{2.700pt}{0.400pt}}
\multiput(1356.00,83.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1369,82.17){\rule{2.500pt}{0.400pt}}
\multiput(1369.00,81.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1381,82.17){\rule{2.700pt}{0.400pt}}
\multiput(1381.00,83.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1252.0,139.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1433.00,82.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1433.00,81.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1446.00,94.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1446.00,93.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\put(1394.0,82.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(180.0,82.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(180.0,82.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1459.0,82.0){\rule[-0.200pt]{0.400pt}{57.334pt}}
\put(180.0,320.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\end{picture}

\begin{picture}(1500,360)(0,0)
\put(180.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,131){\makebox(0,0)[r]{-1}}
\put(1439.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,178){\makebox(0,0)[r]{-0.5}}
\put(1439.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,226){\makebox(0,0)[r]{ 0}}
\put(1439.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,273){\makebox(0,0)[r]{ 0.5}}
\put(1439.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,320){\makebox(0,0)[r]{ 1}}
\put(1439.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(296.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(296,90){\makebox(0,0){ 10}}
\put(296.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,90){\makebox(0,0){ 20}}
\put(425.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,90){\makebox(0,0){ 30}}
\put(555.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,90){\makebox(0,0){ 40}}
\put(684.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813,90){\makebox(0,0){ 50}}
\put(813.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(942.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(942,90){\makebox(0,0){ 60}}
\put(942.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,90){\makebox(0,0){ 70}}
\put(1071.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1201.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1201,90){\makebox(0,0){ 80}}
\put(1201.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1330.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1330,90){\makebox(0,0){ 90}}
\put(1330.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,90){\makebox(0,0){ 100}}
\put(1459.0,300.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(180.0,131.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(180.0,320.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(819,29){\makebox(0,0){y}}
\put(1201,292){\makebox(0,0)[l]{(d)}}
\put(180,214){\circle{12}}
\put(193,203){\circle{12}}
\put(206,193){\circle{12}}
\put(219,186){\circle{12}}
\put(232,181){\circle{12}}
\put(245,178){\circle{12}}
\put(258,179){\circle{12}}
\put(270,183){\circle{12}}
\put(283,189){\circle{12}}
\put(296,198){\circle{12}}
\put(309,208){\circle{12}}
\put(322,220){\circle{12}}
\put(335,231){\circle{12}}
\put(348,243){\circle{12}}
\put(361,253){\circle{12}}
\put(374,262){\circle{12}}
\put(387,268){\circle{12}}
\put(400,272){\circle{12}}
\put(413,273){\circle{12}}
\put(425,270){\circle{12}}
\put(438,265){\circle{12}}
\put(451,258){\circle{12}}
\put(464,248){\circle{12}}
\put(477,237){\circle{12}}
\put(490,226){\circle{12}}
\put(503,214){\circle{12}}
\put(516,203){\circle{12}}
\put(529,193){\circle{12}}
\put(542,186){\circle{12}}
\put(555,181){\circle{12}}
\put(568,178){\circle{12}}
\put(580,179){\circle{12}}
\put(593,183){\circle{12}}
\put(606,189){\circle{12}}
\put(619,198){\circle{12}}
\put(632,208){\circle{12}}
\put(645,220){\circle{12}}
\put(658,231){\circle{12}}
\put(671,243){\circle{12}}
\put(684,253){\circle{12}}
\put(697,262){\circle{12}}
\put(710,268){\circle{12}}
\put(723,272){\circle{12}}
\put(736,273){\circle{12}}
\put(748,270){\circle{12}}
\put(761,265){\circle{12}}
\put(774,258){\circle{12}}
\put(787,248){\circle{12}}
\put(800,237){\circle{12}}
\put(813,226){\circle{12}}
\put(826,214){\circle{12}}
\put(839,203){\circle{12}}
\put(852,193){\circle{12}}
\put(865,186){\circle{12}}
\put(878,181){\circle{12}}
\put(891,178){\circle{12}}
\put(903,179){\circle{12}}
\put(916,183){\circle{12}}
\put(929,189){\circle{12}}
\put(942,198){\circle{12}}
\put(955,208){\circle{12}}
\put(968,220){\circle{12}}
\put(981,231){\circle{12}}
\put(994,243){\circle{12}}
\put(1007,253){\circle{12}}
\put(1020,262){\circle{12}}
\put(1033,268){\circle{12}}
\put(1046,272){\circle{12}}
\put(1059,273){\circle{12}}
\put(1071,270){\circle{12}}
\put(1084,265){\circle{12}}
\put(1097,258){\circle{12}}
\put(1110,248){\circle{12}}
\put(1123,237){\circle{12}}
\put(1136,226){\circle{12}}
\put(1149,214){\circle{12}}
\put(1162,203){\circle{12}}
\put(1175,193){\circle{12}}
\put(1188,186){\circle{12}}
\put(1201,181){\circle{12}}
\put(1214,178){\circle{12}}
\put(1226,179){\circle{12}}
\put(1239,183){\circle{12}}
\put(1252,189){\circle{12}}
\put(1265,198){\circle{12}}
\put(1278,208){\circle{12}}
\put(1291,220){\circle{12}}
\put(1304,231){\circle{12}}
\put(1317,243){\circle{12}}
\put(1330,253){\circle{12}}
\put(1343,262){\circle{12}}
\put(1356,268){\circle{12}}
\put(1369,272){\circle{12}}
\put(1381,273){\circle{12}}
\put(1394,270){\circle{12}}
\put(1407,265){\circle{12}}
\put(1420,258){\circle{12}}
\put(1433,248){\circle{12}}
\put(1446,237){\circle{12}}
\put(1459,226){\circle{12}}
\put(180,214){\usebox{\plotpoint}}
\multiput(180.00,212.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(180.00,213.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(193.00,201.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(193.00,202.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(206.00,191.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(206.00,192.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(219.00,184.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(219.00,185.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(232.00,179.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(232.00,180.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(245,177.67){\rule{3.132pt}{0.400pt}}
\multiput(245.00,177.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(258.00,179.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(258.00,178.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(270.00,183.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(270.00,182.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(283.00,189.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(283.00,188.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(296.00,198.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(296.00,197.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(309.00,208.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(309.00,207.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(322.00,220.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(322.00,219.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(335.00,231.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(335.00,230.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(348.00,243.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(348.00,242.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(361.00,253.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(361.00,252.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(374.00,262.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(374.00,261.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(387.00,268.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(387.00,267.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(400,271.67){\rule{3.132pt}{0.400pt}}
\multiput(400.00,271.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(413.00,271.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(413.00,272.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(425.00,268.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(425.00,269.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(438.00,263.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(438.00,264.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(451.00,256.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(451.00,257.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(464.00,246.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(464.00,247.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(477.00,235.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(477.00,236.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(490.00,224.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(490.00,225.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(503.00,212.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(503.00,213.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(516.00,201.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(516.00,202.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(529.00,191.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(529.00,192.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(542.00,184.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(542.00,185.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(555.00,179.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(555.00,180.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(568,177.67){\rule{2.891pt}{0.400pt}}
\multiput(568.00,177.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(580.00,179.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(580.00,178.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(593.00,183.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(593.00,182.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(606.00,189.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(606.00,188.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(619.00,198.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(619.00,197.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(632.00,208.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(632.00,207.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(645.00,220.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(645.00,219.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(658.00,231.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(658.00,230.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(671.00,243.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(671.00,242.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(684.00,253.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(684.00,252.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(697.00,262.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(697.00,261.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(710.00,268.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(710.00,267.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(723,271.67){\rule{3.132pt}{0.400pt}}
\multiput(723.00,271.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(736.00,271.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(736.00,272.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(748.00,268.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(748.00,269.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(761.00,263.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(761.00,264.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(774.00,256.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(774.00,257.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(787.00,246.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(787.00,247.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(800.00,235.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(800.00,236.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(813.00,224.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(813.00,225.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(826.00,212.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(826.00,213.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(839.00,201.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(839.00,202.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(852.00,191.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(852.00,192.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(865.00,184.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(865.00,185.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(878.00,179.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(878.00,180.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(891,177.67){\rule{2.891pt}{0.400pt}}
\multiput(891.00,177.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(903.00,179.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(903.00,178.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(916.00,183.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(916.00,182.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(929.00,189.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(929.00,188.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(942.00,198.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(942.00,197.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(955.00,208.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(955.00,207.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(968.00,220.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(968.00,219.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(981.00,231.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(981.00,230.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(994.00,243.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(994.00,242.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1007.00,253.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1007.00,252.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1020.00,262.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1020.00,261.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1033.00,268.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1033.00,267.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1046,271.67){\rule{3.132pt}{0.400pt}}
\multiput(1046.00,271.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(1059.00,271.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1059.00,272.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1071.00,268.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1071.00,269.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1084.00,263.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1084.00,264.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1097.00,256.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1097.00,257.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1110.00,246.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1110.00,247.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1123.00,235.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1123.00,236.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1136.00,224.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1136.00,225.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1149.00,212.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1149.00,213.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1162.00,201.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1162.00,202.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1175.00,191.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1175.00,192.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1188.00,184.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1188.00,185.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1201.00,179.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1201.00,180.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1214,177.67){\rule{2.891pt}{0.400pt}}
\multiput(1214.00,177.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1226.00,179.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1226.00,178.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1239.00,183.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1239.00,182.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1252.00,189.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1252.00,188.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1265.00,198.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1265.00,197.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1278.00,208.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1278.00,207.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1291.00,220.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1291.00,219.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1304.00,231.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1304.00,230.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1317.00,243.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1317.00,242.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1330.00,253.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1330.00,252.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1343.00,262.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1343.00,261.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1356.00,268.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1356.00,267.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1369,271.67){\rule{2.891pt}{0.400pt}}
\multiput(1369.00,271.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1381.00,271.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1381.00,272.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1394.00,268.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1394.00,269.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1407.00,263.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1407.00,264.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1420.00,256.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1420.00,257.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1433.00,246.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1433.00,247.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1446.00,235.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1446.00,236.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(180,133){\circle*{24}}
\put(193,133){\circle*{24}}
\put(206,131){\circle*{24}}
\put(219,137){\circle*{24}}
\put(232,139){\circle*{24}}
\put(245,148){\circle*{24}}
\put(258,161){\circle*{24}}
\put(270,193){\circle*{24}}
\put(283,197){\circle*{24}}
\put(296,229){\circle*{24}}
\put(309,227){\circle*{24}}
\put(322,235){\circle*{24}}
\put(335,241){\circle*{24}}
\put(348,254){\circle*{24}}
\put(361,254){\circle*{24}}
\put(374,254){\circle*{24}}
\put(387,243){\circle*{24}}
\put(400,227){\circle*{24}}
\put(413,197){\circle*{24}}
\put(425,171){\circle*{24}}
\put(438,140){\circle*{24}}
\put(451,135){\circle*{24}}
\put(464,131){\circle*{24}}
\put(477,133){\circle*{24}}
\put(490,133){\circle*{24}}
\put(503,131){\circle*{24}}
\put(516,135){\circle*{24}}
\put(529,131){\circle*{24}}
\put(542,133){\circle*{24}}
\put(555,137){\circle*{24}}
\put(568,144){\circle*{24}}
\put(580,173){\circle*{24}}
\put(593,201){\circle*{24}}
\put(606,212){\circle*{24}}
\put(619,231){\circle*{24}}
\put(632,222){\circle*{24}}
\put(645,233){\circle*{24}}
\put(658,235){\circle*{24}}
\put(671,231){\circle*{24}}
\put(684,237){\circle*{24}}
\put(697,239){\circle*{24}}
\put(710,235){\circle*{24}}
\put(723,220){\circle*{24}}
\put(736,191){\circle*{24}}
\put(748,157){\circle*{24}}
\put(761,146){\circle*{24}}
\put(774,146){\circle*{24}}
\put(787,146){\circle*{24}}
\put(800,148){\circle*{24}}
\put(813,150){\circle*{24}}
\put(826,152){\circle*{24}}
\put(839,146){\circle*{24}}
\put(852,163){\circle*{24}}
\put(865,176){\circle*{24}}
\put(878,201){\circle*{24}}
\put(891,227){\circle*{24}}
\put(903,246){\circle*{24}}
\put(916,265){\circle*{24}}
\put(929,284){\circle*{24}}
\put(942,286){\circle*{24}}
\put(955,284){\circle*{24}}
\put(968,290){\circle*{24}}
\put(981,295){\circle*{24}}
\put(994,297){\circle*{24}}
\put(1007,295){\circle*{24}}
\put(1020,288){\circle*{24}}
\put(1033,288){\circle*{24}}
\put(1046,275){\circle*{24}}
\put(1059,231){\circle*{24}}
\put(1071,201){\circle*{24}}
\put(1084,154){\circle*{24}}
\put(1097,137){\circle*{24}}
\put(1110,133){\circle*{24}}
\put(1123,131){\circle*{24}}
\put(1136,131){\circle*{24}}
\put(1149,131){\circle*{24}}
\put(1162,133){\circle*{24}}
\put(1175,131){\circle*{24}}
\put(1188,133){\circle*{24}}
\put(1201,133){\circle*{24}}
\put(1214,133){\circle*{24}}
\put(1226,131){\circle*{24}}
\put(1239,137){\circle*{24}}
\put(1252,152){\circle*{24}}
\put(1265,163){\circle*{24}}
\put(1278,188){\circle*{24}}
\put(1291,191){\circle*{24}}
\put(1304,201){\circle*{24}}
\put(1317,197){\circle*{24}}
\put(1330,201){\circle*{24}}
\put(1343,197){\circle*{24}}
\put(1356,197){\circle*{24}}
\put(1369,197){\circle*{24}}
\put(1381,197){\circle*{24}}
\put(1394,186){\circle*{24}}
\put(1407,159){\circle*{24}}
\put(1420,144){\circle*{24}}
\put(1433,135){\circle*{24}}
\put(1446,131){\circle*{24}}
\put(1459,131){\circle*{24}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180,133){\usebox{\plotpoint}}
\put(193,131.17){\rule{2.700pt}{0.400pt}}
\multiput(193.00,132.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(206.00,131.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(206.00,130.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\put(219,137.17){\rule{2.700pt}{0.400pt}}
\multiput(219.00,136.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(232.00,139.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(232.00,138.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(245.00,148.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(245.00,147.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(258.58,161.00)(0.492,1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(257.17,161.00)(12.000,29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(270.00,193.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(270.00,192.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(283.58,197.00)(0.493,1.250){23}{\rule{0.119pt}{1.085pt}}
\multiput(282.17,197.00)(13.000,29.749){2}{\rule{0.400pt}{0.542pt}}
\put(296,227.17){\rule{2.700pt}{0.400pt}}
\multiput(296.00,228.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(309.00,227.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(309.00,226.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(322.00,235.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(322.00,234.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(335.00,241.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(335.00,240.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\put(180.0,133.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(374.00,252.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(374.00,253.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(387.58,240.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(386.17,241.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(400.58,222.75)(0.493,-1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(399.17,224.88)(13.000,-27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(413.58,192.99)(0.492,-1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(412.17,194.99)(12.000,-23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(425.58,166.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(424.17,168.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(438.00,138.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(438.00,139.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(451.00,133.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(451.00,134.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(464,131.17){\rule{2.700pt}{0.400pt}}
\multiput(464.00,130.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(348.0,254.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(490,131.17){\rule{2.700pt}{0.400pt}}
\multiput(490.00,132.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(503.00,131.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(503.00,130.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(516.00,133.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(516.00,134.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(529,131.17){\rule{2.700pt}{0.400pt}}
\multiput(529.00,130.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(542.00,133.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(542.00,132.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(555.00,137.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(555.00,136.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(568.58,144.00)(0.492,1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(567.17,144.00)(12.000,26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(580.58,173.00)(0.493,1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(579.17,173.00)(13.000,26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(593.00,201.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(593.00,200.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(606.58,212.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(605.17,212.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(619.00,229.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(619.00,230.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(632.00,222.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(632.00,221.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\put(645,233.17){\rule{2.700pt}{0.400pt}}
\multiput(645.00,232.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(658.00,233.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(658.00,234.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(671.00,231.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(671.00,230.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\put(684,237.17){\rule{2.700pt}{0.400pt}}
\multiput(684.00,236.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(697.00,237.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(697.00,238.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(710.58,232.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(709.17,233.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(723.58,215.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(722.17,217.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(736.58,185.88)(0.492,-1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(735.17,188.44)(12.000,-31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(748.00,155.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(748.00,156.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\put(477.0,133.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(787,146.17){\rule{2.700pt}{0.400pt}}
\multiput(787.00,145.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(800,148.17){\rule{2.700pt}{0.400pt}}
\multiput(800.00,147.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(813,150.17){\rule{2.700pt}{0.400pt}}
\multiput(813.00,149.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(826.00,150.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(826.00,151.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(839.58,146.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(838.17,146.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(852.00,163.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(852.00,162.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(865.58,176.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(864.17,176.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(878.58,201.00)(0.493,1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(877.17,201.00)(13.000,24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(891.58,227.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(890.17,227.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(903.58,246.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(902.17,246.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(916.58,265.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(915.17,265.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\put(929,284.17){\rule{2.700pt}{0.400pt}}
\multiput(929.00,283.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(942,284.17){\rule{2.700pt}{0.400pt}}
\multiput(942.00,285.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(955.00,284.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(955.00,283.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(968.00,290.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(968.00,289.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(981,295.17){\rule{2.700pt}{0.400pt}}
\multiput(981.00,294.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(994,295.17){\rule{2.700pt}{0.400pt}}
\multiput(994.00,296.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1007.00,293.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1007.00,294.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\put(761.0,146.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(1033.00,286.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1033.00,287.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1046.58,268.96)(0.493,-1.726){23}{\rule{0.119pt}{1.454pt}}
\multiput(1045.17,271.98)(13.000,-40.982){2}{\rule{0.400pt}{0.727pt}}
\multiput(1059.58,226.43)(0.492,-1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(1058.17,228.72)(12.000,-27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1071.58,194.58)(0.493,-1.845){23}{\rule{0.119pt}{1.546pt}}
\multiput(1070.17,197.79)(13.000,-43.791){2}{\rule{0.400pt}{0.773pt}}
\multiput(1084.58,151.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1083.17,152.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1097.00,135.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1097.00,136.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1110,131.17){\rule{2.700pt}{0.400pt}}
\multiput(1110.00,132.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1020.0,288.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1149,131.17){\rule{2.700pt}{0.400pt}}
\multiput(1149.00,130.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1162,131.17){\rule{2.700pt}{0.400pt}}
\multiput(1162.00,132.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1175,131.17){\rule{2.700pt}{0.400pt}}
\multiput(1175.00,130.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1123.0,131.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1214,131.17){\rule{2.500pt}{0.400pt}}
\multiput(1214.00,132.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1226.00,131.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1226.00,130.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1239.58,137.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1238.17,137.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1252.00,152.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1252.00,151.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1265.58,163.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(1264.17,163.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(1278.00,188.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1278.00,187.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1291.00,191.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1291.00,190.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1304.00,199.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1304.00,200.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1317.00,197.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1317.00,196.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1330.00,199.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1330.00,200.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1188.0,133.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(1381.00,195.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1381.00,196.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1394.58,182.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(1393.17,184.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(1407.58,156.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1406.17,157.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1420.00,142.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1420.00,143.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1433.00,133.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1433.00,134.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1343.0,197.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(1446.0,131.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(180.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(180.0,131.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1459.0,131.0){\rule[-0.200pt]{0.400pt}{45.530pt}}
\put(180.0,320.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1200,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,131){\makebox(0,0)[r]{ 0}}
\put(1139.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,277){\makebox(0,0)[r]{ 0.2}}
\put(1139.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,423){\makebox(0,0)[r]{ 0.4}}
\put(1139.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,568){\makebox(0,0)[r]{ 0.6}}
\put(1139.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,714){\makebox(0,0)[r]{ 0.8}}
\put(1139.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{ 1}}
\put(1139.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,90){\makebox(0,0){ 1}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,90){\makebox(0,0){ 1.5}}
\put(456.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690,90){\makebox(0,0){ 2}}
\put(690.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925,90){\makebox(0,0){ 2.5}}
\put(925.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159,90){\makebox(0,0){ 3}}
\put(1159.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(221.0,131.0){\rule[-0.200pt]{225.964pt}{0.400pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(221.0,860.0){\rule[-0.200pt]{225.964pt}{0.400pt}}
\put(80,495){\makebox(0,0){$Q$}}
\put(690,29){\makebox(0,0){$T$}}
\put(784,136){\circle{22}}
\put(774,137){\circle{22}}
\put(765,137){\circle{22}}
\put(756,137){\circle{22}}
\put(746,137){\circle{22}}
\put(737,137){\circle{22}}
\put(728,137){\circle{22}}
\put(718,137){\circle{22}}
\put(709,137){\circle{22}}
\put(699,137){\circle{22}}
\put(690,138){\circle{22}}
\put(681,138){\circle{22}}
\put(671,138){\circle{22}}
\put(662,138){\circle{22}}
\put(652,138){\circle{22}}
\put(643,138){\circle{22}}
\put(634,139){\circle{22}}
\put(624,139){\circle{22}}
\put(615,139){\circle{22}}
\put(606,139){\circle{22}}
\put(596,140){\circle{22}}
\put(587,141){\circle{22}}
\put(577,141){\circle{22}}
\put(568,141){\circle{22}}
\put(559,143){\circle{22}}
\put(549,145){\circle{22}}
\put(540,146){\circle{22}}
\put(531,149){\circle{22}}
\put(521,155){\circle{22}}
\put(512,160){\circle{22}}
\put(502,170){\circle{22}}
\put(493,184){\circle{22}}
\put(484,207){\circle{22}}
\put(474,238){\circle{22}}
\put(465,333){\circle{22}}
\put(456,492){\circle{22}}
\put(446,664){\circle{22}}
\put(437,764){\circle{22}}
\put(427,797){\circle{22}}
\put(418,818){\circle{22}}
\put(409,831){\circle{22}}
\put(399,839){\circle{22}}
\put(390,843){\circle{22}}
\put(380,847){\circle{22}}
\put(371,850){\circle{22}}
\put(362,852){\circle{22}}
\put(352,853){\circle{22}}
\put(343,854){\circle{22}}
\put(334,855){\circle{22}}
\put(324,856){\circle{22}}
\put(315,857){\circle{22}}
\put(305,857){\circle{22}}
\put(296,857){\circle{22}}
\put(925,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(915,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(906,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(896,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(887,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(878,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(868,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(859,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(849,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(840,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(831,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(821,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(812,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(803,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(793,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(784,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(774,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(765,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(756,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(746,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(737,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(728,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(718,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(709,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(699,140){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(690,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(681,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(671,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(662,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(652,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(643,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(634,159){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(624,164){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(615,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(606,180){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(596,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(587,201){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(577,220){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(568,240){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(559,309){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(549,376){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(540,547){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(531,618){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(521,674){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(512,709){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,736){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,759){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(484,777){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(474,792){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(465,805){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(456,814){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(446,823){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437,829){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(427,835){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(418,839){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(409,842){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(399,846){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(390,848){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(380,850){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(371,851){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,853){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(352,854){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,855){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,855){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(324,856){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(315,857){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(305,857){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(296,857){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1159,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1150,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1140,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1131,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1121,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1112,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1103,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1093,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1084,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1075,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1065,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1056,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1046,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1037,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1028,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1018,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1009,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1000,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(990,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(981,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(971,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(962,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(953,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(943,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(934,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(925,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(915,140){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(906,140){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(896,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(887,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(878,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(868,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(859,143){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(849,143){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(840,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(831,146){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(821,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(812,149){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,152){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(793,153){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(784,156){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(774,161){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(765,164){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(756,168){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(746,172){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(737,180){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(728,188){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(718,195){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(709,210){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,241){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(690,249){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(681,321){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(671,384){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(662,474){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(652,635){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(643,666){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(634,708){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(624,728){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(615,748){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(606,765){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(596,779){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(587,791){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(577,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(568,809){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(559,816){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,821){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(540,826){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(531,830){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(521,833){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(512,836){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(502,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(493,841){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(484,843){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(474,845){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(465,846){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(456,848){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(446,849){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(437,850){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(427,851){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(418,852){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1159,137){\circle*{24}}
\put(1150,137){\circle*{24}}
\put(1140,137){\circle*{24}}
\put(1131,137){\circle*{24}}
\put(1121,137){\circle*{24}}
\put(1112,137){\circle*{24}}
\put(1103,137){\circle*{24}}
\put(1093,137){\circle*{24}}
\put(1084,138){\circle*{24}}
\put(1075,137){\circle*{24}}
\put(1065,138){\circle*{24}}
\put(1056,138){\circle*{24}}
\put(1046,138){\circle*{24}}
\put(1037,138){\circle*{24}}
\put(1028,138){\circle*{24}}
\put(1018,138){\circle*{24}}
\put(1009,138){\circle*{24}}
\put(1000,139){\circle*{24}}
\put(990,139){\circle*{24}}
\put(981,139){\circle*{24}}
\put(971,139){\circle*{24}}
\put(962,139){\circle*{24}}
\put(953,140){\circle*{24}}
\put(943,140){\circle*{24}}
\put(934,140){\circle*{24}}
\put(925,140){\circle*{24}}
\put(915,141){\circle*{24}}
\put(906,141){\circle*{24}}
\put(896,141){\circle*{24}}
\put(887,141){\circle*{24}}
\put(878,141){\circle*{24}}
\put(868,142){\circle*{24}}
\put(859,142){\circle*{24}}
\put(849,144){\circle*{24}}
\put(840,144){\circle*{24}}
\put(831,144){\circle*{24}}
\put(821,144){\circle*{24}}
\put(812,146){\circle*{24}}
\put(803,147){\circle*{24}}
\put(793,148){\circle*{24}}
\put(784,150){\circle*{24}}
\put(774,151){\circle*{24}}
\put(765,154){\circle*{24}}
\put(756,155){\circle*{24}}
\put(746,158){\circle*{24}}
\put(737,162){\circle*{24}}
\put(728,167){\circle*{24}}
\put(718,171){\circle*{24}}
\put(709,178){\circle*{24}}
\put(699,184){\circle*{24}}
\put(690,191){\circle*{24}}
\put(681,204){\circle*{24}}
\put(671,224){\circle*{24}}
\put(662,256){\circle*{24}}
\put(652,325){\circle*{24}}
\put(643,402){\circle*{24}}
\put(634,499){\circle*{24}}
\put(624,642){\circle*{24}}
\put(615,712){\circle*{24}}
\put(606,743){\circle*{24}}
\put(596,766){\circle*{24}}
\put(587,783){\circle*{24}}
\put(577,797){\circle*{24}}
\put(568,807){\circle*{24}}
\put(559,815){\circle*{24}}
\put(549,821){\circle*{24}}
\put(540,826){\circle*{24}}
\put(531,830){\circle*{24}}
\put(521,834){\circle*{24}}
\put(512,837){\circle*{24}}
\put(502,839){\circle*{24}}
\put(493,842){\circle*{24}}
\put(484,844){\circle*{24}}
\put(474,845){\circle*{24}}
\put(465,847){\circle*{24}}
\put(456,848){\circle*{24}}
\put(446,849){\circle*{24}}
\put(437,850){\circle*{24}}
\put(427,851){\circle*{24}}
\put(418,852){\circle*{24}}
\put(409,853){\circle*{24}}
\put(399,853){\circle*{24}}
\put(390,854){\circle*{24}}
\put(380,855){\circle*{24}}
\put(371,855){\circle*{24}}
\put(362,856){\circle*{24}}
\put(352,856){\circle*{24}}
\put(343,857){\circle*{24}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(784,136){\usebox{\plotpoint}}
\put(774,135.67){\rule{2.409pt}{0.400pt}}
\multiput(779.00,135.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(690,136.67){\rule{2.168pt}{0.400pt}}
\multiput(694.50,136.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(699.0,137.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(634,137.67){\rule{2.168pt}{0.400pt}}
\multiput(638.50,137.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(643.0,138.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(596,138.67){\rule{2.409pt}{0.400pt}}
\multiput(601.00,138.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(587,139.67){\rule{2.168pt}{0.400pt}}
\multiput(591.50,139.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(606.0,139.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(559,141.17){\rule{1.900pt}{0.400pt}}
\multiput(564.06,140.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(549,143.17){\rule{2.100pt}{0.400pt}}
\multiput(554.64,142.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(540,144.67){\rule{2.168pt}{0.400pt}}
\multiput(544.50,144.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(534.60,146.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(537.30,145.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(527.82,149.59)(-0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(529.41,148.17)(-8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(517.60,155.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(519.30,154.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(509.92,160.58)(-0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(510.96,159.17)(-8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(500.93,170.00)(-0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(501.17,170.00)(-9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(491.93,184.00)(-0.489,1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(492.17,184.00)(-9.000,20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(482.92,207.00)(-0.491,1.590){17}{\rule{0.118pt}{1.340pt}}
\multiput(483.17,207.00)(-10.000,28.219){2}{\rule{0.400pt}{0.670pt}}
\multiput(472.93,238.00)(-0.489,5.504){15}{\rule{0.118pt}{4.322pt}}
\multiput(473.17,238.00)(-9.000,86.029){2}{\rule{0.400pt}{2.161pt}}
\multiput(463.93,333.00)(-0.489,9.232){15}{\rule{0.118pt}{7.167pt}}
\multiput(464.17,333.00)(-9.000,144.125){2}{\rule{0.400pt}{3.583pt}}
\multiput(454.92,492.00)(-0.491,8.939){17}{\rule{0.118pt}{6.980pt}}
\multiput(455.17,492.00)(-10.000,157.513){2}{\rule{0.400pt}{3.490pt}}
\multiput(444.93,664.00)(-0.489,5.795){15}{\rule{0.118pt}{4.544pt}}
\multiput(445.17,664.00)(-9.000,90.568){2}{\rule{0.400pt}{2.272pt}}
\multiput(435.92,764.00)(-0.491,1.694){17}{\rule{0.118pt}{1.420pt}}
\multiput(436.17,764.00)(-10.000,30.053){2}{\rule{0.400pt}{0.710pt}}
\multiput(425.93,797.00)(-0.489,1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(426.17,797.00)(-9.000,18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(416.93,818.00)(-0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(417.17,818.00)(-9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(406.51,831.59)(-0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(407.75,830.17)(-8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(394.85,839.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(396.92,838.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(385.43,843.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(387.72,842.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(374.60,847.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(377.30,846.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(362,850.17){\rule{1.900pt}{0.400pt}}
\multiput(367.06,849.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(352,851.67){\rule{2.409pt}{0.400pt}}
\multiput(357.00,851.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(343,852.67){\rule{2.168pt}{0.400pt}}
\multiput(347.50,852.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(334,853.67){\rule{2.168pt}{0.400pt}}
\multiput(338.50,853.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(324,854.67){\rule{2.409pt}{0.400pt}}
\multiput(329.00,854.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(315,855.67){\rule{2.168pt}{0.400pt}}
\multiput(319.50,855.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(568.0,141.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(296.0,857.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(925,136){\usebox{\plotpoint}}
\put(896,135.67){\rule{2.409pt}{0.400pt}}
\multiput(901.00,135.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(906.0,136.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(821,136.67){\rule{2.409pt}{0.400pt}}
\multiput(826.00,136.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(812,136.67){\rule{2.168pt}{0.400pt}}
\multiput(816.50,137.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(803,136.67){\rule{2.168pt}{0.400pt}}
\multiput(807.50,136.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(793,136.67){\rule{2.409pt}{0.400pt}}
\multiput(798.00,137.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(784,136.67){\rule{2.168pt}{0.400pt}}
\multiput(788.50,136.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(831.0,137.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(728,137.67){\rule{2.168pt}{0.400pt}}
\multiput(732.50,137.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(737.0,138.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(709,138.67){\rule{2.168pt}{0.400pt}}
\multiput(713.50,138.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(718.0,139.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(690,139.67){\rule{2.168pt}{0.400pt}}
\multiput(694.50,139.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(681,141.17){\rule{1.900pt}{0.400pt}}
\multiput(686.06,140.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(671,142.67){\rule{2.409pt}{0.400pt}}
\multiput(676.00,142.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(665.60,144.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(668.30,143.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(656.05,147.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(659.03,146.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(646.60,150.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(649.30,149.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(640.09,153.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(641.55,152.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(630.26,159.59)(-1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(632.13,158.17)(-8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(621.09,164.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(622.55,163.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(613.93,170.00)(-0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(614.17,170.00)(-9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(603.21,180.59)(-0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(604.61,179.17)(-8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(594.93,187.00)(-0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(595.17,187.00)(-9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(585.92,201.00)(-0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(586.17,201.00)(-10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(575.93,220.00)(-0.489,1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(576.17,220.00)(-9.000,17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(566.93,240.00)(-0.489,3.990){15}{\rule{0.118pt}{3.167pt}}
\multiput(567.17,240.00)(-9.000,62.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(557.92,309.00)(-0.491,3.466){17}{\rule{0.118pt}{2.780pt}}
\multiput(558.17,309.00)(-10.000,61.230){2}{\rule{0.400pt}{1.390pt}}
\multiput(547.93,376.00)(-0.489,9.931){15}{\rule{0.118pt}{7.700pt}}
\multiput(548.17,376.00)(-9.000,155.018){2}{\rule{0.400pt}{3.850pt}}
\multiput(538.93,547.00)(-0.489,4.106){15}{\rule{0.118pt}{3.256pt}}
\multiput(539.17,547.00)(-9.000,64.243){2}{\rule{0.400pt}{1.628pt}}
\multiput(529.92,618.00)(-0.491,2.893){17}{\rule{0.118pt}{2.340pt}}
\multiput(530.17,618.00)(-10.000,51.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(519.93,674.00)(-0.489,2.009){15}{\rule{0.118pt}{1.656pt}}
\multiput(520.17,674.00)(-9.000,31.564){2}{\rule{0.400pt}{0.828pt}}
\multiput(510.92,709.00)(-0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(511.17,709.00)(-10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(500.93,736.00)(-0.489,1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(501.17,736.00)(-9.000,20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(491.93,759.00)(-0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(492.17,759.00)(-9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(482.92,777.00)(-0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(483.17,777.00)(-10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(472.93,792.00)(-0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(473.17,792.00)(-9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(462.92,805.59)(-0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(463.96,804.17)(-7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(453.74,814.59)(-0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(454.87,813.17)(-8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(443.09,823.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(444.55,822.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(433.82,829.59)(-0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(435.41,828.17)(-8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(422.85,835.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(424.92,834.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(412.60,839.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(415.30,838.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(404.43,842.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(406.72,841.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\put(390,846.17){\rule{1.900pt}{0.400pt}}
\multiput(395.06,845.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(380,848.17){\rule{2.100pt}{0.400pt}}
\multiput(385.64,847.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(371,849.67){\rule{2.168pt}{0.400pt}}
\multiput(375.50,849.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(362,851.17){\rule{1.900pt}{0.400pt}}
\multiput(367.06,850.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(352,852.67){\rule{2.409pt}{0.400pt}}
\multiput(357.00,852.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(343,853.67){\rule{2.168pt}{0.400pt}}
\multiput(347.50,853.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(699.0,140.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(324,854.67){\rule{2.409pt}{0.400pt}}
\multiput(329.00,854.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(315,855.67){\rule{2.168pt}{0.400pt}}
\multiput(319.50,855.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(334.0,855.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(296.0,857.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1159,136){\usebox{\plotpoint}}
\put(1150,135.67){\rule{2.168pt}{0.400pt}}
\multiput(1154.50,135.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1046,136.67){\rule{2.409pt}{0.400pt}}
\multiput(1051.00,136.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1056.0,137.0){\rule[-0.200pt]{22.645pt}{0.400pt}}
\put(981,137.67){\rule{2.168pt}{0.400pt}}
\multiput(985.50,137.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(971,137.67){\rule{2.409pt}{0.400pt}}
\multiput(976.00,138.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(962,137.67){\rule{2.168pt}{0.400pt}}
\multiput(966.50,137.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(990.0,138.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(915,138.67){\rule{2.409pt}{0.400pt}}
\multiput(920.00,138.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(925.0,139.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(896,139.67){\rule{2.409pt}{0.400pt}}
\multiput(901.00,139.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(906.0,140.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(868,140.67){\rule{2.409pt}{0.400pt}}
\multiput(873.00,140.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(859,141.67){\rule{2.168pt}{0.400pt}}
\multiput(863.50,141.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(878.0,141.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(840,143.17){\rule{1.900pt}{0.400pt}}
\multiput(845.06,142.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(831,144.67){\rule{2.168pt}{0.400pt}}
\multiput(835.50,144.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(821,145.67){\rule{2.409pt}{0.400pt}}
\multiput(826.00,145.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(812,147.17){\rule{1.900pt}{0.400pt}}
\multiput(817.06,146.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(806.60,149.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(809.30,148.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(793,151.67){\rule{2.409pt}{0.400pt}}
\multiput(798.00,151.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(787.60,153.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(790.30,152.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(780.26,156.59)(-1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(782.13,155.17)(-8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(768.60,161.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(771.30,160.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(760.85,164.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(762.92,163.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(751.43,168.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(753.72,167.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(743.72,172.59)(-0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(744.86,171.17)(-7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(734.72,180.59)(-0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(735.86,179.17)(-7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(725.21,188.59)(-0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(726.61,187.17)(-8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(716.93,195.00)(-0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(717.17,195.00)(-9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(707.92,210.00)(-0.491,1.590){17}{\rule{0.118pt}{1.340pt}}
\multiput(708.17,210.00)(-10.000,28.219){2}{\rule{0.400pt}{0.670pt}}
\multiput(696.72,241.59)(-0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(697.86,240.17)(-7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(688.93,249.00)(-0.489,4.164){15}{\rule{0.118pt}{3.300pt}}
\multiput(689.17,249.00)(-9.000,65.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(679.92,321.00)(-0.491,3.258){17}{\rule{0.118pt}{2.620pt}}
\multiput(680.17,321.00)(-10.000,57.562){2}{\rule{0.400pt}{1.310pt}}
\multiput(669.93,384.00)(-0.489,5.213){15}{\rule{0.118pt}{4.100pt}}
\multiput(670.17,384.00)(-9.000,81.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(660.92,474.00)(-0.491,8.366){17}{\rule{0.118pt}{6.540pt}}
\multiput(661.17,474.00)(-10.000,147.426){2}{\rule{0.400pt}{3.270pt}}
\multiput(650.93,635.00)(-0.489,1.776){15}{\rule{0.118pt}{1.478pt}}
\multiput(651.17,635.00)(-9.000,27.933){2}{\rule{0.400pt}{0.739pt}}
\multiput(641.93,666.00)(-0.489,2.417){15}{\rule{0.118pt}{1.967pt}}
\multiput(642.17,666.00)(-9.000,37.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(632.92,708.00)(-0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(633.17,708.00)(-10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(622.93,728.00)(-0.489,1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(623.17,728.00)(-9.000,17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(613.93,748.00)(-0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(614.17,748.00)(-9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(604.92,765.00)(-0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(605.17,765.00)(-10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(594.93,779.00)(-0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(595.17,779.00)(-9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(584.92,791.58)(-0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(585.96,790.17)(-8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(574.72,801.59)(-0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(575.86,800.17)(-7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(565.45,809.59)(-0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(566.73,808.17)(-7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(555.26,816.59)(-1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(557.13,815.17)(-8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(545.60,821.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(547.30,820.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(535.85,826.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(537.92,825.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(525.05,830.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(528.03,829.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(515.60,833.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(518.30,832.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(506.05,836.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(509.03,835.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(493,839.17){\rule{1.900pt}{0.400pt}}
\multiput(498.06,838.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(484,841.17){\rule{1.900pt}{0.400pt}}
\multiput(489.06,840.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(474,843.17){\rule{2.100pt}{0.400pt}}
\multiput(479.64,842.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(465,844.67){\rule{2.168pt}{0.400pt}}
\multiput(469.50,844.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(456,846.17){\rule{1.900pt}{0.400pt}}
\multiput(461.06,845.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(446,847.67){\rule{2.409pt}{0.400pt}}
\multiput(451.00,847.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(437,848.67){\rule{2.168pt}{0.400pt}}
\multiput(441.50,848.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(427,849.67){\rule{2.409pt}{0.400pt}}
\multiput(432.00,849.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(418,850.67){\rule{2.168pt}{0.400pt}}
\multiput(422.50,850.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(849.0,143.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1159,137){\usebox{\plotpoint}}
\put(1084,136.67){\rule{2.168pt}{0.400pt}}
\multiput(1088.50,136.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1075,136.67){\rule{2.168pt}{0.400pt}}
\multiput(1079.50,137.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1065,136.67){\rule{2.409pt}{0.400pt}}
\multiput(1070.00,136.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1093.0,137.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1000,137.67){\rule{2.168pt}{0.400pt}}
\multiput(1004.50,137.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1009.0,138.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(953,138.67){\rule{2.168pt}{0.400pt}}
\multiput(957.50,138.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(962.0,139.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(915,139.67){\rule{2.409pt}{0.400pt}}
\multiput(920.00,139.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(925.0,140.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(868,140.67){\rule{2.409pt}{0.400pt}}
\multiput(873.00,140.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(878.0,141.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(849,142.17){\rule{2.100pt}{0.400pt}}
\multiput(854.64,141.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(859.0,142.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(812,144.17){\rule{1.900pt}{0.400pt}}
\multiput(817.06,143.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(803,145.67){\rule{2.168pt}{0.400pt}}
\multiput(807.50,145.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(793,146.67){\rule{2.409pt}{0.400pt}}
\multiput(798.00,146.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(784,148.17){\rule{1.900pt}{0.400pt}}
\multiput(789.06,147.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(774,149.67){\rule{2.409pt}{0.400pt}}
\multiput(779.00,149.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(768.60,151.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(771.30,150.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(756,153.67){\rule{2.168pt}{0.400pt}}
\multiput(760.50,153.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(750.05,155.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(753.03,154.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(741.85,158.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(743.92,157.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(733.60,162.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(735.30,161.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(723.43,167.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(725.72,166.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(715.45,171.59)(-0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(716.73,170.17)(-7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(705.82,178.59)(-0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(707.41,177.17)(-8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(696.45,184.59)(-0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(697.73,183.17)(-7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(688.93,191.00)(-0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(689.17,191.00)(-9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(679.92,204.00)(-0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(680.17,204.00)(-10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(669.93,224.00)(-0.489,1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(670.17,224.00)(-9.000,28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(660.92,256.00)(-0.491,3.570){17}{\rule{0.118pt}{2.860pt}}
\multiput(661.17,256.00)(-10.000,63.064){2}{\rule{0.400pt}{1.430pt}}
\multiput(650.93,325.00)(-0.489,4.456){15}{\rule{0.118pt}{3.522pt}}
\multiput(651.17,325.00)(-9.000,69.689){2}{\rule{0.400pt}{1.761pt}}
\multiput(641.93,402.00)(-0.489,5.621){15}{\rule{0.118pt}{4.411pt}}
\multiput(642.17,402.00)(-9.000,87.845){2}{\rule{0.400pt}{2.206pt}}
\multiput(632.92,499.00)(-0.491,7.428){17}{\rule{0.118pt}{5.820pt}}
\multiput(633.17,499.00)(-10.000,130.920){2}{\rule{0.400pt}{2.910pt}}
\multiput(622.93,642.00)(-0.489,4.048){15}{\rule{0.118pt}{3.211pt}}
\multiput(623.17,642.00)(-9.000,63.335){2}{\rule{0.400pt}{1.606pt}}
\multiput(613.93,712.00)(-0.489,1.776){15}{\rule{0.118pt}{1.478pt}}
\multiput(614.17,712.00)(-9.000,27.933){2}{\rule{0.400pt}{0.739pt}}
\multiput(604.92,743.00)(-0.491,1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(605.17,743.00)(-10.000,20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(594.93,766.00)(-0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(595.17,766.00)(-9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(585.92,783.00)(-0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(586.17,783.00)(-10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(575.93,797.00)(-0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(576.17,797.00)(-9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(565.72,807.59)(-0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(566.86,806.17)(-7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(555.82,815.59)(-0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(557.41,814.17)(-8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(545.60,821.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(547.30,820.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(535.85,826.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(537.92,825.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(526.43,830.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(528.72,829.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(515.60,834.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(518.30,833.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(502,837.17){\rule{2.100pt}{0.400pt}}
\multiput(507.64,836.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(496.60,839.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(499.30,838.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(484,842.17){\rule{1.900pt}{0.400pt}}
\multiput(489.06,841.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(474,843.67){\rule{2.409pt}{0.400pt}}
\multiput(479.00,843.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(465,845.17){\rule{1.900pt}{0.400pt}}
\multiput(470.06,844.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(456,846.67){\rule{2.168pt}{0.400pt}}
\multiput(460.50,846.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(446,847.67){\rule{2.409pt}{0.400pt}}
\multiput(451.00,847.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(437,848.67){\rule{2.168pt}{0.400pt}}
\multiput(441.50,848.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(427,849.67){\rule{2.409pt}{0.400pt}}
\multiput(432.00,849.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(418,850.67){\rule{2.168pt}{0.400pt}}
\multiput(422.50,850.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(409,851.67){\rule{2.168pt}{0.400pt}}
\multiput(413.50,851.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(821.0,144.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(390,852.67){\rule{2.168pt}{0.400pt}}
\multiput(394.50,852.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(380,853.67){\rule{2.409pt}{0.400pt}}
\multiput(385.00,853.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(399.0,853.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(362,854.67){\rule{2.168pt}{0.400pt}}
\multiput(366.50,854.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(371.0,855.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(343,855.67){\rule{2.168pt}{0.400pt}}
\multiput(347.50,855.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(352.0,856.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(221.0,131.0){\rule[-0.200pt]{225.964pt}{0.400pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(221.0,860.0){\rule[-0.200pt]{225.964pt}{0.400pt}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1200,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,131){\makebox(0,0)[r]{ 0}}
\put(1139.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,277){\makebox(0,0)[r]{ 0.01}}
\put(1139.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,423){\makebox(0,0)[r]{ 0.02}}
\put(1139.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,568){\makebox(0,0)[r]{ 0.03}}
\put(1139.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,714){\makebox(0,0)[r]{ 0.04}}
\put(1139.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221,860){\makebox(0,0)[r]{ 0.05}}
\put(1139.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241,90){\makebox(0,0){ 1}}
\put(241.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(471.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(471,90){\makebox(0,0){ 1.5}}
\put(471.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(700.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(700,90){\makebox(0,0){ 2}}
\put(700.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(930.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(930,90){\makebox(0,0){ 2.5}}
\put(930.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159,90){\makebox(0,0){ 3}}
\put(1159.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(241.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(241.0,131.0){\rule[-0.200pt]{221.146pt}{0.400pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(241.0,860.0){\rule[-0.200pt]{221.146pt}{0.400pt}}
\put(80,495){\makebox(0,0){$<\delta Q^2>$}}
\put(700,29){\makebox(0,0){$T$}}
\put(792,131){\circle{22}}
\put(783,132){\circle{22}}
\put(773,132){\circle{22}}
\put(764,132){\circle{22}}
\put(755,132){\circle{22}}
\put(746,132){\circle{22}}
\put(737,132){\circle{22}}
\put(728,132){\circle{22}}
\put(718,132){\circle{22}}
\put(709,132){\circle{22}}
\put(700,132){\circle{22}}
\put(691,132){\circle{22}}
\put(682,132){\circle{22}}
\put(672,132){\circle{22}}
\put(663,132){\circle{22}}
\put(654,132){\circle{22}}
\put(645,132){\circle{22}}
\put(636,132){\circle{22}}
\put(627,132){\circle{22}}
\put(617,132){\circle{22}}
\put(608,132){\circle{22}}
\put(599,133){\circle{22}}
\put(590,133){\circle{22}}
\put(581,133){\circle{22}}
\put(571,133){\circle{22}}
\put(562,134){\circle{22}}
\put(553,135){\circle{22}}
\put(544,137){\circle{22}}
\put(535,142){\circle{22}}
\put(526,146){\circle{22}}
\put(516,159){\circle{22}}
\put(507,173){\circle{22}}
\put(498,222){\circle{22}}
\put(489,285){\circle{22}}
\put(480,572){\circle{22}}
\put(471,809){\circle{22}}
\put(461,508){\circle{22}}
\put(452,192){\circle{22}}
\put(443,161){\circle{22}}
\put(434,143){\circle{22}}
\put(425,137){\circle{22}}
\put(415,134){\circle{22}}
\put(406,133){\circle{22}}
\put(397,132){\circle{22}}
\put(388,132){\circle{22}}
\put(379,131){\circle{22}}
\put(370,131){\circle{22}}
\put(360,131){\circle{22}}
\put(351,131){\circle{22}}
\put(342,131){\circle{22}}
\put(333,131){\circle{22}}
\put(324,131){\circle{22}}
\put(314,131){\circle{22}}
\put(930,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(920,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(911,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(902,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(893,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(884,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(874,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(865,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(856,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(847,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(838,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(829,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(819,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(810,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(801,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(792,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(783,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(773,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(764,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(755,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(746,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(737,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(728,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(718,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(709,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(700,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(691,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(682,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(672,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(663,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(654,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,143){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(636,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(627,155){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(617,170){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(608,178){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(599,202){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(590,237){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(581,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(571,444){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(562,536){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(553,339){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(544,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(535,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(526,156){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(516,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(507,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(498,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(489,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(480,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(471,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(461,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(452,133){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(443,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(434,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(425,132){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(415,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(406,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(397,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(388,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(379,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(370,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(360,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(351,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(342,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(333,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(324,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(314,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1159,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1150,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1141,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1131,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1122,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1113,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1104,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1095,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1086,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1076,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1067,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1058,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1049,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1040,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1030,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1021,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1012,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1003,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(994,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(985,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(975,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(966,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(957,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(948,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(939,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(930,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(920,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(911,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(902,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(893,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(884,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(874,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(865,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(856,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(847,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(838,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(829,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(819,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(810,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(801,139){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(792,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(783,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(773,148){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(764,154){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(755,156){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(746,167){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(737,178){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(728,191){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(718,222){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(709,283){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(700,340){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(691,521){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(682,641){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(672,714){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(663,185){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(654,192){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(645,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(636,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(627,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(617,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(608,136){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(599,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(590,134){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(581,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(571,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(562,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(553,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(544,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(535,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(526,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(516,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(507,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(498,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(489,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(480,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(471,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(461,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(452,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(443,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(434,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1159,132){\circle*{24}}
\put(1150,132){\circle*{24}}
\put(1141,132){\circle*{24}}
\put(1131,132){\circle*{24}}
\put(1122,132){\circle*{24}}
\put(1113,132){\circle*{24}}
\put(1104,132){\circle*{24}}
\put(1095,132){\circle*{24}}
\put(1086,132){\circle*{24}}
\put(1076,132){\circle*{24}}
\put(1067,132){\circle*{24}}
\put(1058,132){\circle*{24}}
\put(1049,132){\circle*{24}}
\put(1040,132){\circle*{24}}
\put(1030,132){\circle*{24}}
\put(1021,132){\circle*{24}}
\put(1012,132){\circle*{24}}
\put(1003,132){\circle*{24}}
\put(994,132){\circle*{24}}
\put(985,132){\circle*{24}}
\put(975,132){\circle*{24}}
\put(966,132){\circle*{24}}
\put(957,132){\circle*{24}}
\put(948,132){\circle*{24}}
\put(939,132){\circle*{24}}
\put(930,132){\circle*{24}}
\put(920,132){\circle*{24}}
\put(911,133){\circle*{24}}
\put(902,133){\circle*{24}}
\put(893,133){\circle*{24}}
\put(884,133){\circle*{24}}
\put(874,133){\circle*{24}}
\put(865,133){\circle*{24}}
\put(856,133){\circle*{24}}
\put(847,133){\circle*{24}}
\put(838,134){\circle*{24}}
\put(829,134){\circle*{24}}
\put(819,134){\circle*{24}}
\put(810,135){\circle*{24}}
\put(801,135){\circle*{24}}
\put(792,137){\circle*{24}}
\put(783,137){\circle*{24}}
\put(773,139){\circle*{24}}
\put(764,139){\circle*{24}}
\put(755,142){\circle*{24}}
\put(746,146){\circle*{24}}
\put(737,151){\circle*{24}}
\put(728,156){\circle*{24}}
\put(718,169){\circle*{24}}
\put(709,175){\circle*{24}}
\put(700,192){\circle*{24}}
\put(691,210){\circle*{24}}
\put(682,252){\circle*{24}}
\put(672,347){\circle*{24}}
\put(663,550){\circle*{24}}
\put(654,648){\circle*{24}}
\put(645,727){\circle*{24}}
\put(636,406){\circle*{24}}
\put(627,172){\circle*{24}}
\put(617,152){\circle*{24}}
\put(608,142){\circle*{24}}
\put(599,139){\circle*{24}}
\put(590,136){\circle*{24}}
\put(581,134){\circle*{24}}
\put(571,133){\circle*{24}}
\put(562,132){\circle*{24}}
\put(553,132){\circle*{24}}
\put(544,132){\circle*{24}}
\put(535,131){\circle*{24}}
\put(526,131){\circle*{24}}
\put(516,131){\circle*{24}}
\put(507,131){\circle*{24}}
\put(498,131){\circle*{24}}
\put(489,131){\circle*{24}}
\put(480,131){\circle*{24}}
\put(471,131){\circle*{24}}
\put(461,131){\circle*{24}}
\put(452,131){\circle*{24}}
\put(443,131){\circle*{24}}
\put(434,131){\circle*{24}}
\put(425,131){\circle*{24}}
\put(415,131){\circle*{24}}
\put(406,131){\circle*{24}}
\put(397,131){\circle*{24}}
\put(388,131){\circle*{24}}
\put(379,131){\circle*{24}}
\put(370,131){\circle*{24}}
\put(360,131){\circle*{24}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(792,131){\usebox{\plotpoint}}
\put(783,130.67){\rule{2.168pt}{0.400pt}}
\multiput(787.50,130.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(599,131.67){\rule{2.168pt}{0.400pt}}
\multiput(603.50,131.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(608.0,132.0){\rule[-0.200pt]{42.157pt}{0.400pt}}
\put(562,132.67){\rule{2.168pt}{0.400pt}}
\multiput(566.50,132.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(553,133.67){\rule{2.168pt}{0.400pt}}
\multiput(557.50,133.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(544,135.17){\rule{1.900pt}{0.400pt}}
\multiput(549.06,134.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(540.60,137.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(542.30,136.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(530.85,142.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(532.92,141.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(524.92,146.00)(-0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(525.17,146.00)(-10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(514.93,159.00)(-0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(515.17,159.00)(-9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(505.93,173.00)(-0.489,2.825){15}{\rule{0.118pt}{2.278pt}}
\multiput(506.17,173.00)(-9.000,44.272){2}{\rule{0.400pt}{1.139pt}}
\multiput(496.93,222.00)(-0.489,3.640){15}{\rule{0.118pt}{2.900pt}}
\multiput(497.17,222.00)(-9.000,56.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(487.93,285.00)(-0.489,16.688){15}{\rule{0.118pt}{12.856pt}}
\multiput(488.17,285.00)(-9.000,260.318){2}{\rule{0.400pt}{6.428pt}}
\multiput(478.93,572.00)(-0.489,13.776){15}{\rule{0.118pt}{10.633pt}}
\multiput(479.17,572.00)(-9.000,214.930){2}{\rule{0.400pt}{5.317pt}}
\multiput(469.92,758.61)(-0.491,-15.663){17}{\rule{0.118pt}{12.140pt}}
\multiput(470.17,783.80)(-10.000,-275.803){2}{\rule{0.400pt}{6.070pt}}
\multiput(459.93,449.28)(-0.489,-18.377){15}{\rule{0.118pt}{14.144pt}}
\multiput(460.17,478.64)(-9.000,-286.642){2}{\rule{0.400pt}{7.072pt}}
\multiput(450.93,185.87)(-0.489,-1.776){15}{\rule{0.118pt}{1.478pt}}
\multiput(451.17,188.93)(-9.000,-27.933){2}{\rule{0.400pt}{0.739pt}}
\multiput(441.93,157.26)(-0.489,-1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(442.17,159.13)(-9.000,-16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(431.09,141.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(432.55,142.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(419.05,135.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(422.03,136.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(406,132.67){\rule{2.168pt}{0.400pt}}
\multiput(410.50,133.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(397,131.67){\rule{2.168pt}{0.400pt}}
\multiput(401.50,132.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(571.0,133.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(379,130.67){\rule{2.168pt}{0.400pt}}
\multiput(383.50,131.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(388.0,132.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(314.0,131.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(930,131){\usebox{\plotpoint}}
\put(893,130.67){\rule{2.168pt}{0.400pt}}
\multiput(897.50,130.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(902.0,131.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(700,131.67){\rule{2.168pt}{0.400pt}}
\multiput(704.50,131.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(709.0,132.0){\rule[-0.200pt]{44.326pt}{0.400pt}}
\put(682,132.67){\rule{2.168pt}{0.400pt}}
\multiput(686.50,132.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(672,133.67){\rule{2.409pt}{0.400pt}}
\multiput(677.00,133.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(663,135.17){\rule{1.900pt}{0.400pt}}
\multiput(668.06,134.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(654,137.17){\rule{1.900pt}{0.400pt}}
\multiput(659.06,136.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(649.85,139.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(651.92,138.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(642.09,143.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(643.55,142.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(633.09,149.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(634.55,148.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(625.92,155.00)(-0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(626.17,155.00)(-10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(614.72,170.59)(-0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(615.86,169.17)(-7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(606.93,178.00)(-0.489,1.368){15}{\rule{0.118pt}{1.167pt}}
\multiput(607.17,178.00)(-9.000,21.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(597.93,202.00)(-0.489,2.009){15}{\rule{0.118pt}{1.656pt}}
\multiput(598.17,202.00)(-9.000,31.564){2}{\rule{0.400pt}{0.828pt}}
\multiput(588.93,237.00)(-0.489,3.116){15}{\rule{0.118pt}{2.500pt}}
\multiput(589.17,237.00)(-9.000,48.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(579.92,291.00)(-0.491,7.949){17}{\rule{0.118pt}{6.220pt}}
\multiput(580.17,291.00)(-10.000,140.090){2}{\rule{0.400pt}{3.110pt}}
\multiput(569.93,444.00)(-0.489,5.329){15}{\rule{0.118pt}{4.189pt}}
\multiput(570.17,444.00)(-9.000,83.306){2}{\rule{0.400pt}{2.094pt}}
\multiput(560.93,499.24)(-0.489,-11.446){15}{\rule{0.118pt}{8.856pt}}
\multiput(561.17,517.62)(-9.000,-178.620){2}{\rule{0.400pt}{4.428pt}}
\multiput(551.93,324.19)(-0.489,-4.514){15}{\rule{0.118pt}{3.567pt}}
\multiput(552.17,331.60)(-9.000,-70.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(542.93,244.72)(-0.489,-4.980){15}{\rule{0.118pt}{3.922pt}}
\multiput(543.17,252.86)(-9.000,-77.859){2}{\rule{0.400pt}{1.961pt}}
\multiput(533.93,171.08)(-0.489,-1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(534.17,173.04)(-9.000,-17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(523.21,154.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(524.61,155.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(512.60,147.93)(-0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(514.30,148.17)(-7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(503.60,142.93)(-0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(505.30,143.17)(-7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\put(489,137.67){\rule{2.168pt}{0.400pt}}
\multiput(493.50,138.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(483.60,136.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(486.30,137.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(691.0,133.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(461,133.67){\rule{2.409pt}{0.400pt}}
\multiput(466.00,134.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(452,132.67){\rule{2.168pt}{0.400pt}}
\multiput(456.50,133.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(443,131.67){\rule{2.168pt}{0.400pt}}
\multiput(447.50,132.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(471.0,135.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(415,130.67){\rule{2.409pt}{0.400pt}}
\multiput(420.00,131.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(425.0,132.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(314.0,131.0){\rule[-0.200pt]{24.331pt}{0.400pt}}
\put(1159,131){\usebox{\plotpoint}}
\put(1150,130.67){\rule{2.168pt}{0.400pt}}
\multiput(1154.50,130.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(893,131.67){\rule{2.168pt}{0.400pt}}
\multiput(897.50,131.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(902.0,132.0){\rule[-0.200pt]{59.743pt}{0.400pt}}
\put(856,132.67){\rule{2.168pt}{0.400pt}}
\multiput(860.50,132.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(865.0,133.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(829,133.67){\rule{2.168pt}{0.400pt}}
\multiput(833.50,133.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(819,134.67){\rule{2.409pt}{0.400pt}}
\multiput(824.00,134.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(810,136.17){\rule{1.900pt}{0.400pt}}
\multiput(815.06,135.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(801,137.67){\rule{2.168pt}{0.400pt}}
\multiput(805.50,137.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(792,139.17){\rule{1.900pt}{0.400pt}}
\multiput(797.06,138.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(787.85,141.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(789.92,140.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(777.05,145.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(780.03,144.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(770.09,148.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(771.55,147.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\put(755,154.17){\rule{1.900pt}{0.400pt}}
\multiput(760.06,153.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(753.93,156.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(754.17,156.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(744.93,167.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(745.17,167.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(735.93,178.00)(-0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(736.17,178.00)(-9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(726.92,191.00)(-0.491,1.590){17}{\rule{0.118pt}{1.340pt}}
\multiput(727.17,191.00)(-10.000,28.219){2}{\rule{0.400pt}{0.670pt}}
\multiput(716.93,222.00)(-0.489,3.524){15}{\rule{0.118pt}{2.811pt}}
\multiput(717.17,222.00)(-9.000,55.165){2}{\rule{0.400pt}{1.406pt}}
\multiput(707.93,283.00)(-0.489,3.291){15}{\rule{0.118pt}{2.633pt}}
\multiput(708.17,283.00)(-9.000,51.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(698.93,340.00)(-0.489,10.514){15}{\rule{0.118pt}{8.144pt}}
\multiput(699.17,340.00)(-9.000,164.096){2}{\rule{0.400pt}{4.072pt}}
\multiput(689.93,521.00)(-0.489,6.960){15}{\rule{0.118pt}{5.433pt}}
\multiput(690.17,521.00)(-9.000,108.723){2}{\rule{0.400pt}{2.717pt}}
\multiput(680.92,641.00)(-0.491,3.779){17}{\rule{0.118pt}{3.020pt}}
\multiput(681.17,641.00)(-10.000,66.732){2}{\rule{0.400pt}{1.510pt}}
\multiput(670.93,615.99)(-0.489,-30.785){15}{\rule{0.118pt}{23.611pt}}
\multiput(671.17,664.99)(-9.000,-479.994){2}{\rule{0.400pt}{11.806pt}}
\multiput(660.45,185.59)(-0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(661.73,184.17)(-7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(652.93,183.28)(-0.489,-2.592){15}{\rule{0.118pt}{2.100pt}}
\multiput(653.17,187.64)(-9.000,-40.641){2}{\rule{0.400pt}{1.050pt}}
\put(838.0,134.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\multiput(633.09,145.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(634.55,146.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(621.05,139.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(624.03,140.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(608,136.17){\rule{1.900pt}{0.400pt}}
\multiput(613.06,137.17)(-5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(599,134.67){\rule{2.168pt}{0.400pt}}
\multiput(603.50,135.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(590,133.67){\rule{2.168pt}{0.400pt}}
\multiput(594.50,134.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(581,132.67){\rule{2.168pt}{0.400pt}}
\multiput(585.50,133.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(571,131.67){\rule{2.409pt}{0.400pt}}
\multiput(576.00,132.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(636.0,147.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(535,130.67){\rule{2.168pt}{0.400pt}}
\multiput(539.50,131.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(544.0,132.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(434.0,131.0){\rule[-0.200pt]{24.331pt}{0.400pt}}
\put(1159,132){\usebox{\plotpoint}}
\put(911,131.67){\rule{2.168pt}{0.400pt}}
\multiput(915.50,131.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(920.0,132.0){\rule[-0.200pt]{57.575pt}{0.400pt}}
\put(838,132.67){\rule{2.168pt}{0.400pt}}
\multiput(842.50,132.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(847.0,133.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(810,133.67){\rule{2.168pt}{0.400pt}}
\multiput(814.50,133.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(819.0,134.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(792,135.17){\rule{1.900pt}{0.400pt}}
\multiput(797.06,134.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(801.0,135.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(773,137.17){\rule{2.100pt}{0.400pt}}
\multiput(778.64,136.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(783.0,137.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(758.60,139.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(761.30,138.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(750.85,142.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(752.92,141.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(742.60,146.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(744.30,145.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(733.60,151.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(735.30,150.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(726.92,156.00)(-0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(727.17,156.00)(-10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(715.09,169.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(716.55,168.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(707.93,175.00)(-0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(708.17,175.00)(-9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(698.93,192.00)(-0.489,1.019){15}{\rule{0.118pt}{0.900pt}}
\multiput(699.17,192.00)(-9.000,16.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(689.93,210.00)(-0.489,2.417){15}{\rule{0.118pt}{1.967pt}}
\multiput(690.17,210.00)(-9.000,37.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(680.92,252.00)(-0.491,4.926){17}{\rule{0.118pt}{3.900pt}}
\multiput(681.17,252.00)(-10.000,86.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(670.93,347.00)(-0.489,11.795){15}{\rule{0.118pt}{9.122pt}}
\multiput(671.17,347.00)(-9.000,184.066){2}{\rule{0.400pt}{4.561pt}}
\multiput(661.93,550.00)(-0.489,5.679){15}{\rule{0.118pt}{4.456pt}}
\multiput(662.17,550.00)(-9.000,88.752){2}{\rule{0.400pt}{2.228pt}}
\multiput(652.93,648.00)(-0.489,4.572){15}{\rule{0.118pt}{3.611pt}}
\multiput(653.17,648.00)(-9.000,71.505){2}{\rule{0.400pt}{1.806pt}}
\multiput(643.93,667.36)(-0.489,-18.669){15}{\rule{0.118pt}{14.367pt}}
\multiput(644.17,697.18)(-9.000,-291.181){2}{\rule{0.400pt}{7.183pt}}
\multiput(634.93,362.41)(-0.489,-13.601){15}{\rule{0.118pt}{10.500pt}}
\multiput(635.17,384.21)(-9.000,-212.207){2}{\rule{0.400pt}{5.250pt}}
\multiput(625.92,168.26)(-0.491,-1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(626.17,170.13)(-10.000,-18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(615.93,149.74)(-0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(616.17,150.87)(-9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(602.60,140.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(605.30,141.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(593.60,137.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(596.30,138.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(581,134.17){\rule{1.900pt}{0.400pt}}
\multiput(586.06,135.17)(-5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(571,132.67){\rule{2.409pt}{0.400pt}}
\multiput(576.00,133.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(562,131.67){\rule{2.168pt}{0.400pt}}
\multiput(566.50,132.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(764.0,139.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(535,130.67){\rule{2.168pt}{0.400pt}}
\multiput(539.50,131.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(544.0,132.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(360.0,131.0){\rule[-0.200pt]{42.157pt}{0.400pt}}
\put(241.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(241.0,131.0){\rule[-0.200pt]{221.146pt}{0.400pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(241.0,860.0){\rule[-0.200pt]{221.146pt}{0.400pt}}
\end{picture}

==> (inline-3) <==
\begin{picture}(1200,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,131){\makebox(0,0)[r]{-12}}
\put(1139.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,235){\makebox(0,0)[r]{-10}}
\put(1139.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,339){\makebox(0,0)[r]{-8}}
\put(1139.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,443){\makebox(0,0)[r]{-6}}
\put(1139.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,548){\makebox(0,0)[r]{-4}}
\put(1139.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,652){\makebox(0,0)[r]{-2}}
\put(1139.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,756){\makebox(0,0)[r]{ 0}}
\put(1139.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 2}}
\put(1139.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,90){\makebox(0,0){ 1}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441,90){\makebox(0,0){ 1.5}}
\put(441.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,90){\makebox(0,0){ 2}}
\put(680.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920,90){\makebox(0,0){ 2.5}}
\put(920.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159,90){\makebox(0,0){ 3}}
\put(1159.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(201.0,131.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(201.0,860.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\put(80,495){\makebox(0,0){${{dQ} \over {dT}}$}}
\put(680,29){\makebox(0,0){$T$}}
\put(766,755){\circle{22}}
\put(757,756){\circle{22}}
\put(747,755){\circle{22}}
\put(737,755){\circle{22}}
\put(728,756){\circle{22}}
\put(718,756){\circle{22}}
\put(709,756){\circle{22}}
\put(699,756){\circle{22}}
\put(690,755){\circle{22}}
\put(680,755){\circle{22}}
\put(670,756){\circle{22}}
\put(661,755){\circle{22}}
\put(651,755){\circle{22}}
\put(642,756){\circle{22}}
\put(632,755){\circle{22}}
\put(623,754){\circle{22}}
\put(613,755){\circle{22}}
\put(603,756){\circle{22}}
\put(594,754){\circle{22}}
\put(584,753){\circle{22}}
\put(575,753){\circle{22}}
\put(565,755){\circle{22}}
\put(555,753){\circle{22}}
\put(546,749){\circle{22}}
\put(536,750){\circle{22}}
\put(527,748){\circle{22}}
\put(517,741){\circle{22}}
\put(508,737){\circle{22}}
\put(498,728){\circle{22}}
\put(488,713){\circle{22}}
\put(479,690){\circle{22}}
\put(469,658){\circle{22}}
\put(460,531){\circle{22}}
\put(450,303){\circle{22}}
\put(441,164){\circle{22}}
\put(431,270){\circle{22}}
\put(421,518){\circle{22}}
\put(412,659){\circle{22}}
\put(402,696){\circle{22}}
\put(393,718){\circle{22}}
\put(383,734){\circle{22}}
\put(373,742){\circle{22}}
\put(364,744){\circle{22}}
\put(354,747){\circle{22}}
\put(345,750){\circle{22}}
\put(335,751){\circle{22}}
\put(326,752){\circle{22}}
\put(316,753){\circle{22}}
\put(306,754){\circle{22}}
\put(297,754){\circle{22}}
\put(287,754){\circle{22}}
\put(910,756){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(900,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(891,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(881,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(872,756){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(862,756){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(852,756){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(843,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(833,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(824,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(814,756){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(805,756){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(795,756){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(785,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(776,756){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(766,756){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(747,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(737,756){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(728,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(718,755){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(709,754){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(699,753){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(690,753){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(680,752){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(670,751){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(661,748){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(651,746){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(642,744){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(632,740){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(623,737){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(613,735){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(603,728){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(594,727){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(584,718){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(575,696){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(565,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(555,598){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(546,514){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(536,330){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(527,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(517,529){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(508,593){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(498,646){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(488,666){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(479,682){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(469,698){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(460,707){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(450,716){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(441,724){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(431,729){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(421,734){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(412,738){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(402,742){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(393,745){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(383,746){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(373,748){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(364,750){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(354,751){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(345,752){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(335,752){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(326,753){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(316,753){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(306,754){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(297,754){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(287,754){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1149,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1140,756){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1130,756){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1121,756){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1111,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1102,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1092,756){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1082,756){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1073,756){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1063,756){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1054,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1044,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1034,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1025,756){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1015,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1006,756){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(996,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(987,754){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(977,756){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(967,756){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(958,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(948,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(939,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,756){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(920,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(910,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(900,754){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(891,753){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(881,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(872,755){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(862,753){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(852,753){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(843,753){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(833,752){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(824,751){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(814,751){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(805,747){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(795,748){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(785,749){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(776,741){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(766,742){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(757,744){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(747,741){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(737,735){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(728,727){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(718,728){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(709,718){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,674){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(690,685){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(680,614){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(670,514){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(661,482){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(651,309){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(642,414){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(632,625){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(623,645){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(613,684){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(603,689){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(594,701){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(584,711){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(575,717){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(565,724){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(555,729){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(546,734){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(536,737){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(527,740){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(517,743){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(508,744){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(498,746){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(488,747){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(479,748){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(469,749){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(460,750){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(450,751){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(441,751){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(431,752){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(421,752){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(412,753){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1149,756){\circle*{24}}
\put(1140,756){\circle*{24}}
\put(1130,755){\circle*{24}}
\put(1121,755){\circle*{24}}
\put(1111,755){\circle*{24}}
\put(1102,756){\circle*{24}}
\put(1092,755){\circle*{24}}
\put(1082,756){\circle*{24}}
\put(1073,756){\circle*{24}}
\put(1063,754){\circle*{24}}
\put(1054,755){\circle*{24}}
\put(1044,756){\circle*{24}}
\put(1034,756){\circle*{24}}
\put(1025,756){\circle*{24}}
\put(1015,755){\circle*{24}}
\put(1006,755){\circle*{24}}
\put(996,756){\circle*{24}}
\put(987,756){\circle*{24}}
\put(977,755){\circle*{24}}
\put(967,755){\circle*{24}}
\put(958,755){\circle*{24}}
\put(948,756){\circle*{24}}
\put(939,755){\circle*{24}}
\put(929,755){\circle*{24}}
\put(920,754){\circle*{24}}
\put(910,755){\circle*{24}}
\put(900,756){\circle*{24}}
\put(891,754){\circle*{24}}
\put(881,755){\circle*{24}}
\put(872,755){\circle*{24}}
\put(862,754){\circle*{24}}
\put(852,753){\circle*{24}}
\put(843,753){\circle*{24}}
\put(833,754){\circle*{24}}
\put(824,755){\circle*{24}}
\put(814,753){\circle*{24}}
\put(805,751){\circle*{24}}
\put(795,753){\circle*{24}}
\put(785,750){\circle*{24}}
\put(776,749){\circle*{24}}
\put(766,749){\circle*{24}}
\put(757,750){\circle*{24}}
\put(747,748){\circle*{24}}
\put(737,744){\circle*{24}}
\put(728,740){\circle*{24}}
\put(718,740){\circle*{24}}
\put(709,736){\circle*{24}}
\put(699,733){\circle*{24}}
\put(690,733){\circle*{24}}
\put(680,719){\circle*{24}}
\put(670,697){\circle*{24}}
\put(661,663){\circle*{24}}
\put(651,576){\circle*{24}}
\put(642,494){\circle*{24}}
\put(632,446){\circle*{24}}
\put(623,327){\circle*{24}}
\put(613,375){\circle*{24}}
\put(603,576){\circle*{24}}
\put(594,658){\circle*{24}}
\put(584,685){\circle*{24}}
\put(575,701){\circle*{24}}
\put(565,713){\circle*{24}}
\put(555,724){\circle*{24}}
\put(546,730){\circle*{24}}
\put(536,736){\circle*{24}}
\put(527,739){\circle*{24}}
\put(517,742){\circle*{24}}
\put(508,744){\circle*{24}}
\put(498,746){\circle*{24}}
\put(488,747){\circle*{24}}
\put(479,748){\circle*{24}}
\put(469,750){\circle*{24}}
\put(460,751){\circle*{24}}
\put(450,751){\circle*{24}}
\put(441,751){\circle*{24}}
\put(431,752){\circle*{24}}
\put(421,752){\circle*{24}}
\put(412,753){\circle*{24}}
\put(402,753){\circle*{24}}
\put(393,753){\circle*{24}}
\put(383,753){\circle*{24}}
\put(373,754){\circle*{24}}
\put(364,754){\circle*{24}}
\put(354,754){\circle*{24}}
\put(345,754){\circle*{24}}
\put(335,754){\circle*{24}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(766,755){\usebox{\plotpoint}}
\put(757,754.67){\rule{2.168pt}{0.400pt}}
\multiput(761.50,754.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(747,754.67){\rule{2.409pt}{0.400pt}}
\multiput(752.00,755.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(728,754.67){\rule{2.168pt}{0.400pt}}
\multiput(732.50,754.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(737.0,755.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(690,754.67){\rule{2.168pt}{0.400pt}}
\multiput(694.50,755.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(699.0,756.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(670,754.67){\rule{2.409pt}{0.400pt}}
\multiput(675.00,754.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(661,754.67){\rule{2.168pt}{0.400pt}}
\multiput(665.50,755.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(680.0,755.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(642,754.67){\rule{2.168pt}{0.400pt}}
\multiput(646.50,754.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(632,754.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,755.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(623,753.67){\rule{2.168pt}{0.400pt}}
\multiput(627.50,754.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(613,753.67){\rule{2.409pt}{0.400pt}}
\multiput(618.00,753.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(603,754.67){\rule{2.409pt}{0.400pt}}
\multiput(608.00,754.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(594,754.17){\rule{1.900pt}{0.400pt}}
\multiput(599.06,755.17)(-5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(584,752.67){\rule{2.409pt}{0.400pt}}
\multiput(589.00,753.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(651.0,755.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(565,753.17){\rule{2.100pt}{0.400pt}}
\multiput(570.64,752.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(555,753.17){\rule{2.100pt}{0.400pt}}
\multiput(560.64,754.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(550.85,751.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(552.92,752.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(536,748.67){\rule{2.409pt}{0.400pt}}
\multiput(541.00,748.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(527,748.17){\rule{1.900pt}{0.400pt}}
\multiput(532.06,749.17)(-5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(524.21,746.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(525.61,747.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(512.85,739.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(514.92,740.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(505.74,735.93)(-0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(506.87,736.17)(-8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(496.92,725.09)(-0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(497.17,726.55)(-10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(486.93,708.34)(-0.489,-1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(487.17,710.67)(-9.000,-20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(477.92,684.27)(-0.491,-1.642){17}{\rule{0.118pt}{1.380pt}}
\multiput(478.17,687.14)(-10.000,-29.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(467.93,634.15)(-0.489,-7.368){15}{\rule{0.118pt}{5.744pt}}
\multiput(468.17,646.08)(-9.000,-115.077){2}{\rule{0.400pt}{2.872pt}}
\multiput(458.92,492.73)(-0.491,-11.858){17}{\rule{0.118pt}{9.220pt}}
\multiput(459.17,511.86)(-10.000,-208.863){2}{\rule{0.400pt}{4.610pt}}
\multiput(448.93,276.94)(-0.489,-8.067){15}{\rule{0.118pt}{6.278pt}}
\multiput(449.17,289.97)(-9.000,-125.970){2}{\rule{0.400pt}{3.139pt}}
\multiput(439.92,164.00)(-0.491,5.499){17}{\rule{0.118pt}{4.340pt}}
\multiput(440.17,164.00)(-10.000,96.992){2}{\rule{0.400pt}{2.170pt}}
\multiput(429.92,270.00)(-0.491,12.900){17}{\rule{0.118pt}{10.020pt}}
\multiput(430.17,270.00)(-10.000,227.203){2}{\rule{0.400pt}{5.010pt}}
\multiput(419.93,518.00)(-0.489,8.184){15}{\rule{0.118pt}{6.367pt}}
\multiput(420.17,518.00)(-9.000,127.786){2}{\rule{0.400pt}{3.183pt}}
\multiput(410.92,659.00)(-0.491,1.903){17}{\rule{0.118pt}{1.580pt}}
\multiput(411.17,659.00)(-10.000,33.721){2}{\rule{0.400pt}{0.790pt}}
\multiput(400.93,696.00)(-0.489,1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(401.17,696.00)(-9.000,19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(391.92,718.00)(-0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(392.17,718.00)(-10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(380.51,734.59)(-0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(381.75,733.17)(-8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\put(364,742.17){\rule{1.900pt}{0.400pt}}
\multiput(369.06,741.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(358.05,744.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(361.03,743.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(348.60,747.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(351.30,746.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(335,749.67){\rule{2.409pt}{0.400pt}}
\multiput(340.00,749.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(326,750.67){\rule{2.168pt}{0.400pt}}
\multiput(330.50,750.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(316,751.67){\rule{2.409pt}{0.400pt}}
\multiput(321.00,751.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(306,752.67){\rule{2.409pt}{0.400pt}}
\multiput(311.00,752.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(575.0,753.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(287.0,754.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(910,756){\usebox{\plotpoint}}
\put(900,754.67){\rule{2.409pt}{0.400pt}}
\multiput(905.00,755.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(872,754.67){\rule{2.168pt}{0.400pt}}
\multiput(876.50,754.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(881.0,755.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(843,754.67){\rule{2.168pt}{0.400pt}}
\multiput(847.50,755.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(852.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(814,754.67){\rule{2.409pt}{0.400pt}}
\multiput(819.00,754.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(824.0,755.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(785,754.67){\rule{2.409pt}{0.400pt}}
\multiput(790.00,755.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(776,754.67){\rule{2.168pt}{0.400pt}}
\multiput(780.50,754.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(795.0,756.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(757,754.67){\rule{2.168pt}{0.400pt}}
\multiput(761.50,755.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(766.0,756.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(737,754.67){\rule{2.409pt}{0.400pt}}
\multiput(742.00,754.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(728,754.67){\rule{2.168pt}{0.400pt}}
\multiput(732.50,755.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(747.0,755.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(709,753.67){\rule{2.168pt}{0.400pt}}
\multiput(713.50,754.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(699,752.67){\rule{2.409pt}{0.400pt}}
\multiput(704.00,753.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(718.0,755.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(680,751.67){\rule{2.409pt}{0.400pt}}
\multiput(685.00,752.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(670,750.67){\rule{2.409pt}{0.400pt}}
\multiput(675.00,751.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(664.60,749.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(667.30,750.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(651,746.17){\rule{2.100pt}{0.400pt}}
\multiput(656.64,747.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(642,744.17){\rule{1.900pt}{0.400pt}}
\multiput(647.06,745.17)(-5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(637.43,742.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(639.72,743.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(626.60,738.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(629.30,739.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(613,735.17){\rule{2.100pt}{0.400pt}}
\multiput(618.64,736.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(610.21,733.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(611.61,734.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\put(594,726.67){\rule{2.168pt}{0.400pt}}
\multiput(598.50,727.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(591.74,725.93)(-0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(592.87,726.17)(-8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(582.93,713.53)(-0.489,-1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(583.17,715.76)(-9.000,-19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(572.92,694.92)(-0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(573.96,695.17)(-8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(563.92,670.97)(-0.491,-4.561){17}{\rule{0.118pt}{3.620pt}}
\multiput(564.17,678.49)(-10.000,-80.487){2}{\rule{0.400pt}{1.810pt}}
\multiput(553.93,582.09)(-0.489,-4.863){15}{\rule{0.118pt}{3.833pt}}
\multiput(554.17,590.04)(-9.000,-76.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(544.92,483.03)(-0.491,-9.565){17}{\rule{0.118pt}{7.460pt}}
\multiput(545.17,498.52)(-10.000,-168.516){2}{\rule{0.400pt}{3.730pt}}
\multiput(533.09,328.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(534.55,329.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(525.92,324.00)(-0.491,10.659){17}{\rule{0.118pt}{8.300pt}}
\multiput(526.17,324.00)(-10.000,187.773){2}{\rule{0.400pt}{4.150pt}}
\multiput(515.93,529.00)(-0.489,3.698){15}{\rule{0.118pt}{2.944pt}}
\multiput(516.17,529.00)(-9.000,57.889){2}{\rule{0.400pt}{1.472pt}}
\multiput(506.92,593.00)(-0.491,2.737){17}{\rule{0.118pt}{2.220pt}}
\multiput(507.17,593.00)(-10.000,48.392){2}{\rule{0.400pt}{1.110pt}}
\multiput(496.92,646.00)(-0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(497.17,646.00)(-10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(486.93,666.00)(-0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(487.17,666.00)(-9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(477.92,682.00)(-0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(478.17,682.00)(-10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(466.92,698.59)(-0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(467.96,697.17)(-7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(457.74,707.59)(-0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(458.87,706.17)(-8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(447.72,716.59)(-0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(448.86,715.17)(-7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(437.26,724.59)(-1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(439.13,723.17)(-8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(427.26,729.59)(-1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(429.13,728.17)(-8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(416.85,734.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(418.92,733.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(407.43,738.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(409.72,737.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(396.60,742.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(399.30,741.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(383,744.67){\rule{2.409pt}{0.400pt}}
\multiput(388.00,744.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(373,746.17){\rule{2.100pt}{0.400pt}}
\multiput(378.64,745.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(364,748.17){\rule{1.900pt}{0.400pt}}
\multiput(369.06,747.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(354,749.67){\rule{2.409pt}{0.400pt}}
\multiput(359.00,749.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(345,750.67){\rule{2.168pt}{0.400pt}}
\multiput(349.50,750.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(690.0,753.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(326,751.67){\rule{2.168pt}{0.400pt}}
\multiput(330.50,751.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(335.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(306,752.67){\rule{2.409pt}{0.400pt}}
\multiput(311.00,752.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(316.0,753.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(287.0,754.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1149,755){\usebox{\plotpoint}}
\put(1140,754.67){\rule{2.168pt}{0.400pt}}
\multiput(1144.50,754.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1111,754.67){\rule{2.409pt}{0.400pt}}
\multiput(1116.00,755.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1121.0,756.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1092,754.67){\rule{2.409pt}{0.400pt}}
\multiput(1097.00,754.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1102.0,755.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1054,754.67){\rule{2.168pt}{0.400pt}}
\multiput(1058.50,755.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1063.0,756.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(1025,754.67){\rule{2.168pt}{0.400pt}}
\multiput(1029.50,754.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1015,754.67){\rule{2.409pt}{0.400pt}}
\multiput(1020.00,755.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1006,754.67){\rule{2.168pt}{0.400pt}}
\multiput(1010.50,754.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(996,754.67){\rule{2.409pt}{0.400pt}}
\multiput(1001.00,755.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(987,753.67){\rule{2.168pt}{0.400pt}}
\multiput(991.50,754.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(977,754.17){\rule{2.100pt}{0.400pt}}
\multiput(982.64,753.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1034.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(958,754.67){\rule{2.168pt}{0.400pt}}
\multiput(962.50,755.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(967.0,756.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(929,754.67){\rule{2.409pt}{0.400pt}}
\multiput(934.00,754.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(920,754.67){\rule{2.168pt}{0.400pt}}
\multiput(924.50,755.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(939.0,755.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(900,753.67){\rule{2.409pt}{0.400pt}}
\multiput(905.00,754.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(891,752.67){\rule{2.168pt}{0.400pt}}
\multiput(895.50,753.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(881,753.17){\rule{2.100pt}{0.400pt}}
\multiput(886.64,752.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(910.0,755.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(862,753.17){\rule{2.100pt}{0.400pt}}
\multiput(867.64,754.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(872.0,755.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(833,751.67){\rule{2.409pt}{0.400pt}}
\multiput(838.00,752.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(824,750.67){\rule{2.168pt}{0.400pt}}
\multiput(828.50,751.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(843.0,753.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\multiput(809.85,749.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(811.92,750.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(795,746.67){\rule{2.409pt}{0.400pt}}
\multiput(800.00,746.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(785,747.67){\rule{2.409pt}{0.400pt}}
\multiput(790.00,747.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(782.72,747.93)(-0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(783.86,748.17)(-7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\put(766,740.67){\rule{2.409pt}{0.400pt}}
\multiput(771.00,740.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(757,742.17){\rule{1.900pt}{0.400pt}}
\multiput(762.06,741.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(751.05,742.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(754.03,743.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(743.82,739.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(745.41,740.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(734.72,733.93)(-0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(735.86,734.17)(-7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\put(718,726.67){\rule{2.409pt}{0.400pt}}
\multiput(723.00,726.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(716.93,725.74)(-0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(717.17,726.87)(-9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(707.92,710.28)(-0.491,-2.267){17}{\rule{0.118pt}{1.860pt}}
\multiput(708.17,714.14)(-10.000,-40.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(697.93,674.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(698.17,674.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(688.92,672.80)(-0.491,-3.675){17}{\rule{0.118pt}{2.940pt}}
\multiput(689.17,678.90)(-10.000,-64.898){2}{\rule{0.400pt}{1.470pt}}
\multiput(678.92,596.98)(-0.491,-5.186){17}{\rule{0.118pt}{4.100pt}}
\multiput(679.17,605.49)(-10.000,-91.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(668.93,507.68)(-0.489,-1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(669.17,510.84)(-9.000,-28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(659.92,452.86)(-0.491,-8.991){17}{\rule{0.118pt}{7.020pt}}
\multiput(660.17,467.43)(-10.000,-158.430){2}{\rule{0.400pt}{3.510pt}}
\multiput(649.93,309.00)(-0.489,6.087){15}{\rule{0.118pt}{4.767pt}}
\multiput(650.17,309.00)(-9.000,95.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(640.92,414.00)(-0.491,10.972){17}{\rule{0.118pt}{8.540pt}}
\multiput(641.17,414.00)(-10.000,193.275){2}{\rule{0.400pt}{4.270pt}}
\multiput(630.93,625.00)(-0.489,1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(631.17,625.00)(-9.000,17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(621.92,645.00)(-0.491,2.007){17}{\rule{0.118pt}{1.660pt}}
\multiput(622.17,645.00)(-10.000,35.555){2}{\rule{0.400pt}{0.830pt}}
\multiput(609.26,684.59)(-1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(611.13,683.17)(-8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(601.93,689.00)(-0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(602.17,689.00)(-9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(591.92,701.58)(-0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(592.96,700.17)(-8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(581.09,711.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(582.55,710.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(572.21,717.59)(-0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(573.61,716.17)(-8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(561.26,724.59)(-1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(563.13,723.17)(-8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(551.60,729.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(553.30,728.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(540.05,734.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(543.03,733.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(530.60,737.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(533.30,736.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(521.05,740.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(524.03,739.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(508,742.67){\rule{2.168pt}{0.400pt}}
\multiput(512.50,742.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(498,744.17){\rule{2.100pt}{0.400pt}}
\multiput(503.64,743.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(488,745.67){\rule{2.409pt}{0.400pt}}
\multiput(493.00,745.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(479,746.67){\rule{2.168pt}{0.400pt}}
\multiput(483.50,746.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(469,747.67){\rule{2.409pt}{0.400pt}}
\multiput(474.00,747.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(460,748.67){\rule{2.168pt}{0.400pt}}
\multiput(464.50,748.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(450,749.67){\rule{2.409pt}{0.400pt}}
\multiput(455.00,749.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(814.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(431,750.67){\rule{2.409pt}{0.400pt}}
\multiput(436.00,750.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(441.0,751.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(412,751.67){\rule{2.168pt}{0.400pt}}
\multiput(416.50,751.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(421.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1149,756){\usebox{\plotpoint}}
\put(1130,754.67){\rule{2.409pt}{0.400pt}}
\multiput(1135.00,755.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1140.0,756.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1102,754.67){\rule{2.168pt}{0.400pt}}
\multiput(1106.50,754.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1092,754.67){\rule{2.409pt}{0.400pt}}
\multiput(1097.00,755.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1082,754.67){\rule{2.409pt}{0.400pt}}
\multiput(1087.00,754.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1111.0,755.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1063,754.17){\rule{2.100pt}{0.400pt}}
\multiput(1068.64,755.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1054,753.67){\rule{2.168pt}{0.400pt}}
\multiput(1058.50,753.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1044,754.67){\rule{2.409pt}{0.400pt}}
\multiput(1049.00,754.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1073.0,756.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1015,754.67){\rule{2.409pt}{0.400pt}}
\multiput(1020.00,755.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1025.0,756.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(996,754.67){\rule{2.409pt}{0.400pt}}
\multiput(1001.00,754.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1006.0,755.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(977,754.67){\rule{2.409pt}{0.400pt}}
\multiput(982.00,755.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(987.0,756.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(948,754.67){\rule{2.409pt}{0.400pt}}
\multiput(953.00,754.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(939,754.67){\rule{2.168pt}{0.400pt}}
\multiput(943.50,755.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(958.0,755.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(920,753.67){\rule{2.168pt}{0.400pt}}
\multiput(924.50,754.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(910,753.67){\rule{2.409pt}{0.400pt}}
\multiput(915.00,753.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(900,754.67){\rule{2.409pt}{0.400pt}}
\multiput(905.00,754.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(891,754.17){\rule{1.900pt}{0.400pt}}
\multiput(896.06,755.17)(-5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(881,753.67){\rule{2.409pt}{0.400pt}}
\multiput(886.00,753.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(929.0,755.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(862,753.67){\rule{2.409pt}{0.400pt}}
\multiput(867.00,754.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(852,752.67){\rule{2.409pt}{0.400pt}}
\multiput(857.00,753.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(872.0,755.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(833,752.67){\rule{2.409pt}{0.400pt}}
\multiput(838.00,752.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(824,753.67){\rule{2.168pt}{0.400pt}}
\multiput(828.50,753.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(814,753.17){\rule{2.100pt}{0.400pt}}
\multiput(819.64,754.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(805,751.17){\rule{1.900pt}{0.400pt}}
\multiput(810.06,752.17)(-5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(795,751.17){\rule{2.100pt}{0.400pt}}
\multiput(800.64,750.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(789.05,751.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(792.03,752.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(776,748.67){\rule{2.168pt}{0.400pt}}
\multiput(780.50,749.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(843.0,753.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(757,748.67){\rule{2.168pt}{0.400pt}}
\multiput(761.50,748.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(747,748.17){\rule{2.100pt}{0.400pt}}
\multiput(752.64,749.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(742.43,746.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(744.72,747.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(732.85,742.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(734.92,743.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(766.0,749.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(713.85,738.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(715.92,739.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(703.05,734.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(706.03,735.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(718.0,740.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\multiput(688.92,730.26)(-0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(689.17,731.63)(-10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(678.92,714.93)(-0.491,-1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(679.17,716.97)(-10.000,-19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(668.93,690.31)(-0.489,-1.951){15}{\rule{0.118pt}{1.611pt}}
\multiput(669.17,693.66)(-9.000,-30.656){2}{\rule{0.400pt}{0.806pt}}
\multiput(659.92,648.14)(-0.491,-4.509){17}{\rule{0.118pt}{3.580pt}}
\multiput(660.17,655.57)(-10.000,-79.570){2}{\rule{0.400pt}{1.790pt}}
\multiput(649.93,560.46)(-0.489,-4.747){15}{\rule{0.118pt}{3.744pt}}
\multiput(650.17,568.23)(-9.000,-74.228){2}{\rule{0.400pt}{1.872pt}}
\multiput(640.92,485.61)(-0.491,-2.476){17}{\rule{0.118pt}{2.020pt}}
\multiput(641.17,489.81)(-10.000,-43.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(630.93,423.63)(-0.489,-6.902){15}{\rule{0.118pt}{5.389pt}}
\multiput(631.17,434.82)(-9.000,-107.815){2}{\rule{0.400pt}{2.694pt}}
\multiput(621.92,327.00)(-0.491,2.476){17}{\rule{0.118pt}{2.020pt}}
\multiput(622.17,327.00)(-10.000,43.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(611.92,375.00)(-0.491,10.451){17}{\rule{0.118pt}{8.140pt}}
\multiput(612.17,375.00)(-10.000,184.105){2}{\rule{0.400pt}{4.070pt}}
\multiput(601.93,576.00)(-0.489,4.747){15}{\rule{0.118pt}{3.744pt}}
\multiput(602.17,576.00)(-9.000,74.228){2}{\rule{0.400pt}{1.872pt}}
\multiput(592.92,658.00)(-0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(593.17,658.00)(-10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(582.93,685.00)(-0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(583.17,685.00)(-9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(573.92,701.00)(-0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(574.17,701.00)(-10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(563.92,713.00)(-0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(564.17,713.00)(-10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(552.09,724.59)(-0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(553.55,723.17)(-7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(542.82,730.59)(-0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(544.41,729.17)(-8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(530.60,736.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(533.30,735.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(521.05,739.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(524.03,738.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(508,742.17){\rule{1.900pt}{0.400pt}}
\multiput(513.06,741.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(498,744.17){\rule{2.100pt}{0.400pt}}
\multiput(503.64,743.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(488,745.67){\rule{2.409pt}{0.400pt}}
\multiput(493.00,745.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(479,746.67){\rule{2.168pt}{0.400pt}}
\multiput(483.50,746.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(469,748.17){\rule{2.100pt}{0.400pt}}
\multiput(474.64,747.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(460,749.67){\rule{2.168pt}{0.400pt}}
\multiput(464.50,749.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(690.0,733.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(431,750.67){\rule{2.409pt}{0.400pt}}
\multiput(436.00,750.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(441.0,751.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(412,751.67){\rule{2.168pt}{0.400pt}}
\multiput(416.50,751.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(421.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(373,752.67){\rule{2.409pt}{0.400pt}}
\multiput(378.00,752.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(383.0,753.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(335.0,754.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(201.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(201.0,131.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(201.0,860.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\end{picture}

==> (inline-4) <==
\begin{picture}(1200,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,131){\makebox(0,0)[r]{ 0}}
\put(1139.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,277){\makebox(0,0)[r]{ 0.5}}
\put(1139.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,423){\makebox(0,0)[r]{ 1}}
\put(1139.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,568){\makebox(0,0)[r]{ 1.5}}
\put(1139.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,714){\makebox(0,0)[r]{ 2}}
\put(1139.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,860){\makebox(0,0)[r]{ 2.5}}
\put(1139.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,90){\makebox(0,0){ 1}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,90){\makebox(0,0){ 1.5}}
\put(456.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(690,90){\makebox(0,0){ 2}}
\put(690.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925,90){\makebox(0,0){ 2.5}}
\put(925.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159,90){\makebox(0,0){ 3}}
\put(1159.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(221.0,131.0){\rule[-0.200pt]{225.964pt}{0.400pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(221.0,860.0){\rule[-0.200pt]{225.964pt}{0.400pt}}
\put(80,495){\makebox(0,0){$C={{dE} \over {dT}}$}}
\put(690,29){\makebox(0,0){$T$}}
\put(502,154){\circle{22}}
\put(493,210){\circle{22}}
\put(484,291){\circle{22}}
\put(474,429){\circle{22}}
\put(465,614){\circle{22}}
\put(456,781){\circle{22}}
\put(446,748){\circle{22}}
\put(437,519){\circle{22}}
\put(427,356){\circle{22}}
\put(418,297){\circle{22}}
\put(409,257){\circle{22}}
\put(399,226){\circle{22}}
\put(390,206){\circle{22}}
\put(380,197){\circle{22}}
\put(371,187){\circle{22}}
\put(362,178){\circle{22}}
\put(352,172){\circle{22}}
\put(343,168){\circle{22}}
\put(334,164){\circle{22}}
\put(324,160){\circle{22}}
\put(315,157){\circle{22}}
\put(305,154){\circle{22}}
\put(634,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(624,182){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(615,225){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(606,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(596,295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(587,335){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(577,372){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(568,424){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(559,485){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(549,627){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(540,664){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(531,570){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(521,516){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(512,450){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(502,420){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,389){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(484,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(474,328){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(465,303){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(456,283){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(446,267){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437,248){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(427,234){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(418,222){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(409,210){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(399,201){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(390,194){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(380,187){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(371,180){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(362,175){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(352,171){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(343,167){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(334,162){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(324,160){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(315,157){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(305,154){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(821,179){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(812,180){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(803,184){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(793,200){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(784,216){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(774,226){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(765,241){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(756,262){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(746,283){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(737,310){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(728,341){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(718,355){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(709,394){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(699,425){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(690,463){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(681,534){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(671,583){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(662,723){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(652,681){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(643,545){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(634,508){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(624,451){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(615,436){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(606,405){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(596,379){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(587,359){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(577,337){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(568,316){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(559,299){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,284){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(540,269){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(531,257){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(521,248){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(512,239){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(502,231){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(493,223){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(484,215){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(474,210){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(465,203){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(456,198){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(446,194){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(437,189){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(427,185){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(765,222){\circle*{24}}
\put(756,226){\circle*{24}}
\put(746,235){\circle*{24}}
\put(737,242){\circle*{24}}
\put(728,253){\circle*{24}}
\put(718,280){\circle*{24}}
\put(709,296){\circle*{24}}
\put(699,308){\circle*{24}}
\put(690,336){\circle*{24}}
\put(681,375){\circle*{24}}
\put(671,414){\circle*{24}}
\put(662,486){\circle*{24}}
\put(652,571){\circle*{24}}
\put(643,642){\circle*{24}}
\put(634,745){\circle*{24}}
\put(624,730){\circle*{24}}
\put(615,579){\circle*{24}}
\put(606,482){\circle*{24}}
\put(596,430){\circle*{24}}
\put(587,395){\circle*{24}}
\put(577,362){\circle*{24}}
\put(568,330){\circle*{24}}
\put(559,308){\circle*{24}}
\put(549,287){\circle*{24}}
\put(540,272){\circle*{24}}
\put(531,259){\circle*{24}}
\put(521,248){\circle*{24}}
\put(512,237){\circle*{24}}
\put(502,229){\circle*{24}}
\put(493,222){\circle*{24}}
\put(484,214){\circle*{24}}
\put(474,207){\circle*{24}}
\put(465,202){\circle*{24}}
\put(456,198){\circle*{24}}
\put(446,193){\circle*{24}}
\put(437,188){\circle*{24}}
\put(427,184){\circle*{24}}
\put(418,181){\circle*{24}}
\put(409,177){\circle*{24}}
\put(399,174){\circle*{24}}
\put(390,171){\circle*{24}}
\put(380,168){\circle*{24}}
\put(371,165){\circle*{24}}
\put(362,163){\circle*{24}}
\put(352,160){\circle*{24}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502,154){\usebox{\plotpoint}}
\multiput(500.93,154.00)(-0.489,3.232){15}{\rule{0.118pt}{2.589pt}}
\multiput(501.17,154.00)(-9.000,50.627){2}{\rule{0.400pt}{1.294pt}}
\multiput(491.93,210.00)(-0.489,4.689){15}{\rule{0.118pt}{3.700pt}}
\multiput(492.17,210.00)(-9.000,73.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(482.92,291.00)(-0.491,7.167){17}{\rule{0.118pt}{5.620pt}}
\multiput(483.17,291.00)(-10.000,126.335){2}{\rule{0.400pt}{2.810pt}}
\multiput(472.93,429.00)(-0.489,10.747){15}{\rule{0.118pt}{8.322pt}}
\multiput(473.17,429.00)(-9.000,167.727){2}{\rule{0.400pt}{4.161pt}}
\multiput(463.93,614.00)(-0.489,9.698){15}{\rule{0.118pt}{7.522pt}}
\multiput(464.17,614.00)(-9.000,151.387){2}{\rule{0.400pt}{3.761pt}}
\multiput(454.92,775.11)(-0.491,-1.694){17}{\rule{0.118pt}{1.420pt}}
\multiput(455.17,778.05)(-10.000,-30.053){2}{\rule{0.400pt}{0.710pt}}
\multiput(444.93,705.34)(-0.489,-13.310){15}{\rule{0.118pt}{10.278pt}}
\multiput(445.17,726.67)(-9.000,-207.668){2}{\rule{0.400pt}{5.139pt}}
\multiput(435.92,491.52)(-0.491,-8.470){17}{\rule{0.118pt}{6.620pt}}
\multiput(436.17,505.26)(-10.000,-149.260){2}{\rule{0.400pt}{3.310pt}}
\multiput(425.93,344.70)(-0.489,-3.407){15}{\rule{0.118pt}{2.722pt}}
\multiput(426.17,350.35)(-9.000,-53.350){2}{\rule{0.400pt}{1.361pt}}
\multiput(416.93,289.21)(-0.489,-2.300){15}{\rule{0.118pt}{1.878pt}}
\multiput(417.17,293.10)(-9.000,-36.103){2}{\rule{0.400pt}{0.939pt}}
\multiput(407.92,251.44)(-0.491,-1.590){17}{\rule{0.118pt}{1.340pt}}
\multiput(408.17,254.22)(-10.000,-28.219){2}{\rule{0.400pt}{0.670pt}}
\multiput(397.93,221.90)(-0.489,-1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(398.17,223.95)(-9.000,-17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(387.74,204.93)(-0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(388.87,205.17)(-8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(378.93,194.74)(-0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(379.17,195.87)(-9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(368.92,185.93)(-0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(369.96,186.17)(-7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(358.82,176.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(360.41,177.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(347.85,170.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(349.92,171.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(338.85,166.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(340.92,167.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(329.43,162.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(331.72,163.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(318.60,158.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(321.30,159.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(309.05,155.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(312.03,156.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(634,142){\usebox{\plotpoint}}
\multiput(632.92,142.00)(-0.491,2.059){17}{\rule{0.118pt}{1.700pt}}
\multiput(633.17,142.00)(-10.000,36.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(622.93,182.00)(-0.489,2.475){15}{\rule{0.118pt}{2.011pt}}
\multiput(623.17,182.00)(-9.000,38.826){2}{\rule{0.400pt}{1.006pt}}
\multiput(613.93,225.00)(-0.489,2.067){15}{\rule{0.118pt}{1.700pt}}
\multiput(614.17,225.00)(-9.000,32.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(604.92,261.00)(-0.491,1.746){17}{\rule{0.118pt}{1.460pt}}
\multiput(605.17,261.00)(-10.000,30.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(594.93,295.00)(-0.489,2.300){15}{\rule{0.118pt}{1.878pt}}
\multiput(595.17,295.00)(-9.000,36.103){2}{\rule{0.400pt}{0.939pt}}
\multiput(585.92,335.00)(-0.491,1.903){17}{\rule{0.118pt}{1.580pt}}
\multiput(586.17,335.00)(-10.000,33.721){2}{\rule{0.400pt}{0.790pt}}
\multiput(575.93,372.00)(-0.489,2.999){15}{\rule{0.118pt}{2.411pt}}
\multiput(576.17,372.00)(-9.000,46.996){2}{\rule{0.400pt}{1.206pt}}
\multiput(566.93,424.00)(-0.489,3.524){15}{\rule{0.118pt}{2.811pt}}
\multiput(567.17,424.00)(-9.000,55.165){2}{\rule{0.400pt}{1.406pt}}
\multiput(557.92,485.00)(-0.491,7.375){17}{\rule{0.118pt}{5.780pt}}
\multiput(558.17,485.00)(-10.000,130.003){2}{\rule{0.400pt}{2.890pt}}
\multiput(547.93,627.00)(-0.489,2.126){15}{\rule{0.118pt}{1.744pt}}
\multiput(548.17,627.00)(-9.000,33.379){2}{\rule{0.400pt}{0.872pt}}
\multiput(538.93,646.24)(-0.489,-5.446){15}{\rule{0.118pt}{4.278pt}}
\multiput(539.17,655.12)(-9.000,-85.121){2}{\rule{0.400pt}{2.139pt}}
\multiput(529.92,560.62)(-0.491,-2.789){17}{\rule{0.118pt}{2.260pt}}
\multiput(530.17,565.31)(-10.000,-49.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(519.93,503.41)(-0.489,-3.815){15}{\rule{0.118pt}{3.033pt}}
\multiput(520.17,509.70)(-9.000,-59.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(510.92,444.60)(-0.491,-1.538){17}{\rule{0.118pt}{1.300pt}}
\multiput(511.17,447.30)(-10.000,-27.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(500.93,413.87)(-0.489,-1.776){15}{\rule{0.118pt}{1.478pt}}
\multiput(501.17,416.93)(-9.000,-27.933){2}{\rule{0.400pt}{0.739pt}}
\multiput(491.93,381.94)(-0.489,-2.067){15}{\rule{0.118pt}{1.700pt}}
\multiput(492.17,385.47)(-9.000,-32.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(482.92,348.43)(-0.491,-1.277){17}{\rule{0.118pt}{1.100pt}}
\multiput(483.17,350.72)(-10.000,-22.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(472.93,322.97)(-0.489,-1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(473.17,325.49)(-9.000,-22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(463.93,298.90)(-0.489,-1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(464.17,300.95)(-9.000,-17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(454.92,279.93)(-0.491,-0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(455.17,281.46)(-10.000,-14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(444.93,263.08)(-0.489,-1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(445.17,265.04)(-9.000,-17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(435.92,245.26)(-0.491,-0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(436.17,246.63)(-10.000,-12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(425.93,231.37)(-0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(426.17,232.69)(-9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(416.93,219.37)(-0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(417.17,220.69)(-9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(406.74,208.93)(-0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(407.87,209.17)(-8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(396.45,199.93)(-0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(397.73,200.17)(-7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(387.21,192.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(388.61,193.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(377.45,185.93)(-0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(378.73,186.17)(-7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(367.60,178.93)(-0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(369.30,179.17)(-7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(357.43,173.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(359.72,174.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(347.85,169.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(349.92,170.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(339.60,165.93)(-0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(341.30,166.17)(-7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\put(324,160.17){\rule{2.100pt}{0.400pt}}
\multiput(329.64,161.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(318.60,158.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(321.30,159.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(309.05,155.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(312.03,156.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(821,179){\usebox{\plotpoint}}
\put(812,178.67){\rule{2.168pt}{0.400pt}}
\multiput(816.50,178.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(807.85,180.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(809.92,179.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(801.92,184.00)(-0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(802.17,184.00)(-10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(791.93,200.00)(-0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(792.17,200.00)(-9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(781.92,216.58)(-0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(782.96,215.17)(-8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(772.93,226.00)(-0.489,0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(773.17,226.00)(-9.000,13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(763.93,241.00)(-0.489,1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(764.17,241.00)(-9.000,18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(754.92,262.00)(-0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(755.17,262.00)(-10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(744.93,283.00)(-0.489,1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(745.17,283.00)(-9.000,24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(735.93,310.00)(-0.489,1.776){15}{\rule{0.118pt}{1.478pt}}
\multiput(736.17,310.00)(-9.000,27.933){2}{\rule{0.400pt}{0.739pt}}
\multiput(726.92,341.00)(-0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(727.17,341.00)(-10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(716.93,355.00)(-0.489,2.242){15}{\rule{0.118pt}{1.833pt}}
\multiput(717.17,355.00)(-9.000,35.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(707.92,394.00)(-0.491,1.590){17}{\rule{0.118pt}{1.340pt}}
\multiput(708.17,394.00)(-10.000,28.219){2}{\rule{0.400pt}{0.670pt}}
\multiput(697.93,425.00)(-0.489,2.184){15}{\rule{0.118pt}{1.789pt}}
\multiput(698.17,425.00)(-9.000,34.287){2}{\rule{0.400pt}{0.894pt}}
\multiput(688.93,463.00)(-0.489,4.106){15}{\rule{0.118pt}{3.256pt}}
\multiput(689.17,463.00)(-9.000,64.243){2}{\rule{0.400pt}{1.628pt}}
\multiput(679.92,534.00)(-0.491,2.528){17}{\rule{0.118pt}{2.060pt}}
\multiput(680.17,534.00)(-10.000,44.724){2}{\rule{0.400pt}{1.030pt}}
\multiput(669.93,583.00)(-0.489,8.125){15}{\rule{0.118pt}{6.322pt}}
\multiput(670.17,583.00)(-9.000,126.878){2}{\rule{0.400pt}{3.161pt}}
\multiput(660.92,715.61)(-0.491,-2.163){17}{\rule{0.118pt}{1.780pt}}
\multiput(661.17,719.31)(-10.000,-38.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(650.93,655.49)(-0.489,-7.892){15}{\rule{0.118pt}{6.144pt}}
\multiput(651.17,668.25)(-9.000,-123.247){2}{\rule{0.400pt}{3.072pt}}
\multiput(641.93,537.76)(-0.489,-2.126){15}{\rule{0.118pt}{1.744pt}}
\multiput(642.17,541.38)(-9.000,-33.379){2}{\rule{0.400pt}{0.872pt}}
\multiput(632.92,498.12)(-0.491,-2.945){17}{\rule{0.118pt}{2.380pt}}
\multiput(633.17,503.06)(-10.000,-52.060){2}{\rule{0.400pt}{1.190pt}}
\multiput(622.93,447.82)(-0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(623.17,449.41)(-9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(613.93,429.87)(-0.489,-1.776){15}{\rule{0.118pt}{1.478pt}}
\multiput(614.17,432.93)(-9.000,-27.933){2}{\rule{0.400pt}{0.739pt}}
\multiput(604.92,400.27)(-0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(605.17,402.63)(-10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(594.93,374.90)(-0.489,-1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(595.17,376.95)(-9.000,-17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(585.92,354.93)(-0.491,-1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(586.17,356.97)(-10.000,-19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(575.93,332.71)(-0.489,-1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(576.17,334.86)(-9.000,-18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(566.93,312.45)(-0.489,-0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(567.17,314.22)(-9.000,-15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(557.92,296.09)(-0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(558.17,297.55)(-10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(547.93,280.82)(-0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(548.17,282.41)(-9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(538.93,266.37)(-0.489,-0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(539.17,267.69)(-9.000,-10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(528.74,255.93)(-0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(529.87,256.17)(-8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(518.92,246.93)(-0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(519.96,247.17)(-7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(509.51,237.93)(-0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(510.75,238.17)(-8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(499.72,229.93)(-0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(500.86,230.17)(-7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(490.72,221.93)(-0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(491.86,222.17)(-7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(480.26,213.93)(-1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(482.13,214.17)(-8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(471.45,208.93)(-0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(472.73,209.17)(-7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(461.60,201.93)(-0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(463.30,202.17)(-7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(451.43,196.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(453.72,197.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(442.60,192.93)(-0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(444.30,193.17)(-7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(432.43,187.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(434.72,188.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(765,222){\usebox{\plotpoint}}
\multiput(760.85,222.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(762.92,221.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(753.74,226.59)(-0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(754.87,225.17)(-8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(743.45,235.59)(-0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(744.73,234.17)(-7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(735.93,242.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(736.17,242.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(726.92,253.00)(-0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(727.17,253.00)(-10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(716.93,280.00)(-0.489,0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(717.17,280.00)(-9.000,14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(707.92,296.00)(-0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(708.17,296.00)(-10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(697.93,308.00)(-0.489,1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(698.17,308.00)(-9.000,25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(688.93,336.00)(-0.489,2.242){15}{\rule{0.118pt}{1.833pt}}
\multiput(689.17,336.00)(-9.000,35.195){2}{\rule{0.400pt}{0.917pt}}
\multiput(679.92,375.00)(-0.491,2.007){17}{\rule{0.118pt}{1.660pt}}
\multiput(680.17,375.00)(-10.000,35.555){2}{\rule{0.400pt}{0.830pt}}
\multiput(669.93,414.00)(-0.489,4.164){15}{\rule{0.118pt}{3.300pt}}
\multiput(670.17,414.00)(-9.000,65.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(660.92,486.00)(-0.491,4.404){17}{\rule{0.118pt}{3.500pt}}
\multiput(661.17,486.00)(-10.000,77.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(650.93,571.00)(-0.489,4.106){15}{\rule{0.118pt}{3.256pt}}
\multiput(651.17,571.00)(-9.000,64.243){2}{\rule{0.400pt}{1.628pt}}
\multiput(641.93,642.00)(-0.489,5.970){15}{\rule{0.118pt}{4.678pt}}
\multiput(642.17,642.00)(-9.000,93.291){2}{\rule{0.400pt}{2.339pt}}
\multiput(632.92,742.09)(-0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(633.17,743.55)(-10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(622.93,701.73)(-0.489,-8.766){15}{\rule{0.118pt}{6.811pt}}
\multiput(623.17,715.86)(-9.000,-136.863){2}{\rule{0.400pt}{3.406pt}}
\multiput(613.93,560.69)(-0.489,-5.621){15}{\rule{0.118pt}{4.411pt}}
\multiput(614.17,569.84)(-9.000,-87.845){2}{\rule{0.400pt}{2.206pt}}
\multiput(604.92,472.95)(-0.491,-2.684){17}{\rule{0.118pt}{2.180pt}}
\multiput(605.17,477.48)(-10.000,-47.475){2}{\rule{0.400pt}{1.090pt}}
\multiput(594.93,423.13)(-0.489,-2.009){15}{\rule{0.118pt}{1.656pt}}
\multiput(595.17,426.56)(-9.000,-31.564){2}{\rule{0.400pt}{0.828pt}}
\multiput(585.92,389.11)(-0.491,-1.694){17}{\rule{0.118pt}{1.420pt}}
\multiput(586.17,392.05)(-10.000,-30.053){2}{\rule{0.400pt}{0.710pt}}
\multiput(575.93,355.68)(-0.489,-1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(576.17,358.84)(-9.000,-28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(566.93,325.53)(-0.489,-1.252){15}{\rule{0.118pt}{1.078pt}}
\multiput(567.17,327.76)(-9.000,-19.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(557.92,304.10)(-0.491,-1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(558.17,306.05)(-10.000,-19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(547.93,283.82)(-0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(548.17,285.41)(-9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(538.93,269.19)(-0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(539.17,270.59)(-9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(529.92,256.76)(-0.491,-0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(530.17,257.88)(-10.000,-9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(519.93,245.56)(-0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(520.17,246.78)(-9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(509.51,235.93)(-0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(510.75,236.17)(-8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(499.45,227.93)(-0.645,-0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(500.73,228.17)(-7.725,-7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(490.72,220.93)(-0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(491.86,221.17)(-7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(481.21,212.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(482.61,213.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(470.60,205.93)(-0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(472.30,206.17)(-7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(460.85,200.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(462.92,201.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(452.26,196.93)(-1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(454.13,197.17)(-8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(442.60,191.93)(-0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(444.30,192.17)(-7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(432.43,186.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(434.72,187.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(421.60,182.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(424.30,183.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(413.85,179.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(415.92,180.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(403.05,175.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(406.03,176.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(393.60,172.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(396.30,173.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(384.05,169.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(387.03,170.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(374.60,166.95)(-1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(377.30,167.17)(-6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\put(362,163.17){\rule{1.900pt}{0.400pt}}
\multiput(367.06,164.17)(-5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(356.05,161.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(359.03,162.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(221.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(221.0,131.0){\rule[-0.200pt]{225.964pt}{0.400pt}}
\put(1159.0,131.0){\rule[-0.200pt]{0.400pt}{175.616pt}}
\put(221.0,860.0){\rule[-0.200pt]{225.964pt}{0.400pt}}
\end{picture}

==> (inline-5) <==
\begin{picture}(1200,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1119.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{ 0.2}}
\put(1119.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{ 0.4}}
\put(1119.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{ 0.6}}
\put(1119.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{ 0.8}}
\put(1119.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 1}}
\put(1119.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){ 1}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(309.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(309,82){\makebox(0,0){ 1.2}}
\put(309.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(436.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(436,82){\makebox(0,0){ 1.4}}
\put(436.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(564,82){\makebox(0,0){ 1.6}}
\put(564.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692,82){\makebox(0,0){ 1.8}}
\put(692.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,82){\makebox(0,0){ 2}}
\put(820.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(947.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(947,82){\makebox(0,0){ 2.2}}
\put(947.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1075.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1075,82){\makebox(0,0){ 2.4}}
\put(1075.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,123.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\put(1139.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\put(40,491){\makebox(0,0){$Q$}}
\put(660,21){\makebox(0,0){$T$}}
\put(947,130){\circle{24}}
\put(935,130){\circle{24}}
\put(922,130){\circle{24}}
\put(909,130){\circle{24}}
\put(896,130){\circle{24}}
\put(884,131){\circle{24}}
\put(871,131){\circle{24}}
\put(858,131){\circle{24}}
\put(845,131){\circle{24}}
\put(832,132){\circle{24}}
\put(820,132){\circle{24}}
\put(807,133){\circle{24}}
\put(794,133){\circle{24}}
\put(781,135){\circle{24}}
\put(769,137){\circle{24}}
\put(756,139){\circle{24}}
\put(743,142){\circle{24}}
\put(730,146){\circle{24}}
\put(717,151){\circle{24}}
\put(705,155){\circle{24}}
\put(692,163){\circle{24}}
\put(679,174){\circle{24}}
\put(666,180){\circle{24}}
\put(654,196){\circle{24}}
\put(641,213){\circle{24}}
\put(628,265){\circle{24}}
\put(615,329){\circle{24}}
\put(603,447){\circle{24}}
\put(590,577){\circle{24}}
\put(577,654){\circle{24}}
\put(564,698){\circle{24}}
\put(551,733){\circle{24}}
\put(539,758){\circle{24}}
\put(526,778){\circle{24}}
\put(513,794){\circle{24}}
\put(500,807){\circle{24}}
\put(488,818){\circle{24}}
\put(475,826){\circle{24}}
\put(462,832){\circle{24}}
\put(449,837){\circle{24}}
\put(436,842){\circle{24}}
\put(424,845){\circle{24}}
\put(411,847){\circle{24}}
\put(398,849){\circle{24}}
\put(385,851){\circle{24}}
\put(373,852){\circle{24}}
\put(360,854){\circle{24}}
\put(347,855){\circle{24}}
\put(334,855){\circle{24}}
\put(322,856){\circle{24}}
\put(309,857){\circle{24}}
\put(296,857){\circle{24}}
\put(283,857){\circle{24}}
\put(270,858){\circle{24}}
\put(258,858){\circle{24}}
\put(245,858){\circle{24}}
\put(232,859){\circle{24}}
\put(219,859){\circle{24}}
\put(207,859){\circle{24}}
\put(194,859){\circle{24}}
\put(181,859){\circle{24}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(947,129){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(935,129){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(922,129){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(909,129){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(896,129){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(884,129){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(871,129){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(858,129){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(845,129){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(832,129){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(820,130){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(807,130){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(794,130){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(781,130){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(769,130){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(756,130){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(743,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(730,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(717,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(705,131){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(692,132){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(679,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(666,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(654,133){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(641,135){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(628,137){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(615,138){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(603,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(590,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(577,152){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(564,163){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(551,176){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(539,200){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(526,231){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(513,327){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(500,488){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(488,662){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(475,763){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(462,797){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(449,817){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(436,831){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(424,839){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(411,843){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(398,847){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(385,850){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(373,852){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(360,853){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(347,854){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(334,855){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(322,856){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(309,857){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(296,857){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(283,857){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1139,129){\makebox(0,0){$\triangle$}}
\put(1126,128){\makebox(0,0){$\triangle$}}
\put(1113,129){\makebox(0,0){$\triangle$}}
\put(1101,129){\makebox(0,0){$\triangle$}}
\put(1088,129){\makebox(0,0){$\triangle$}}
\put(1075,129){\makebox(0,0){$\triangle$}}
\put(1062,129){\makebox(0,0){$\triangle$}}
\put(1050,129){\makebox(0,0){$\triangle$}}
\put(1037,129){\makebox(0,0){$\triangle$}}
\put(1024,129){\makebox(0,0){$\triangle$}}
\put(1011,129){\makebox(0,0){$\triangle$}}
\put(998,130){\makebox(0,0){$\triangle$}}
\put(986,129){\makebox(0,0){$\triangle$}}
\put(973,130){\makebox(0,0){$\triangle$}}
\put(960,129){\makebox(0,0){$\triangle$}}
\put(947,130){\makebox(0,0){$\triangle$}}
\put(935,130){\makebox(0,0){$\triangle$}}
\put(922,130){\makebox(0,0){$\triangle$}}
\put(909,130){\makebox(0,0){$\triangle$}}
\put(896,130){\makebox(0,0){$\triangle$}}
\put(884,130){\makebox(0,0){$\triangle$}}
\put(871,131){\makebox(0,0){$\triangle$}}
\put(858,131){\makebox(0,0){$\triangle$}}
\put(845,132){\makebox(0,0){$\triangle$}}
\put(832,132){\makebox(0,0){$\triangle$}}
\put(820,133){\makebox(0,0){$\triangle$}}
\put(807,135){\makebox(0,0){$\triangle$}}
\put(794,136){\makebox(0,0){$\triangle$}}
\put(781,139){\makebox(0,0){$\triangle$}}
\put(769,142){\makebox(0,0){$\triangle$}}
\put(756,146){\makebox(0,0){$\triangle$}}
\put(743,151){\makebox(0,0){$\triangle$}}
\put(730,156){\makebox(0,0){$\triangle$}}
\put(717,163){\makebox(0,0){$\triangle$}}
\put(705,172){\makebox(0,0){$\triangle$}}
\put(692,179){\makebox(0,0){$\triangle$}}
\put(679,193){\makebox(0,0){$\triangle$}}
\put(666,213){\makebox(0,0){$\triangle$}}
\put(654,233){\makebox(0,0){$\triangle$}}
\put(641,302){\makebox(0,0){$\triangle$}}
\put(628,370){\makebox(0,0){$\triangle$}}
\put(615,544){\makebox(0,0){$\triangle$}}
\put(603,615){\makebox(0,0){$\triangle$}}
\put(590,672){\makebox(0,0){$\triangle$}}
\put(577,707){\makebox(0,0){$\triangle$}}
\put(564,734){\makebox(0,0){$\triangle$}}
\put(551,758){\makebox(0,0){$\triangle$}}
\put(539,776){\makebox(0,0){$\triangle$}}
\put(526,791){\makebox(0,0){$\triangle$}}
\put(513,804){\makebox(0,0){$\triangle$}}
\put(500,814){\makebox(0,0){$\triangle$}}
\put(488,822){\makebox(0,0){$\triangle$}}
\put(475,829){\makebox(0,0){$\triangle$}}
\put(462,834){\makebox(0,0){$\triangle$}}
\put(449,839){\makebox(0,0){$\triangle$}}
\put(436,842){\makebox(0,0){$\triangle$}}
\put(424,845){\makebox(0,0){$\triangle$}}
\put(411,848){\makebox(0,0){$\triangle$}}
\put(398,850){\makebox(0,0){$\triangle$}}
\put(385,851){\makebox(0,0){$\triangle$}}
\put(373,853){\makebox(0,0){$\triangle$}}
\put(360,854){\makebox(0,0){$\triangle$}}
\put(347,855){\makebox(0,0){$\triangle$}}
\put(334,855){\makebox(0,0){$\triangle$}}
\put(322,856){\makebox(0,0){$\triangle$}}
\put(309,857){\makebox(0,0){$\triangle$}}
\put(296,857){\makebox(0,0){$\triangle$}}
\put(283,857){\makebox(0,0){$\triangle$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(947,130){\usebox{\plotpoint}}
\put(884,129.67){\rule{2.891pt}{0.400pt}}
\multiput(890.00,129.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(896.0,130.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(832,130.67){\rule{3.132pt}{0.400pt}}
\multiput(838.50,130.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(845.0,131.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(807,131.67){\rule{3.132pt}{0.400pt}}
\multiput(813.50,131.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(820.0,132.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(781,133.17){\rule{2.700pt}{0.400pt}}
\multiput(788.40,132.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(769,135.17){\rule{2.500pt}{0.400pt}}
\multiput(775.81,134.17)(-6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(756,137.17){\rule{2.700pt}{0.400pt}}
\multiput(763.40,136.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(748.39,139.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(752.19,138.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(737.19,142.60)(-1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(740.09,141.17)(-10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(725.27,146.59)(-1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(727.63,145.17)(-10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(711.60,151.60)(-1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(714.30,150.17)(-9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(701.89,155.59)(-0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(703.44,154.17)(-11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(689.62,163.58)(-0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(690.81,162.17)(-11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(674.99,174.59)(-1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(676.99,173.17)(-10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(664.92,180.00)(-0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(665.17,180.00)(-12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(652.92,196.00)(-0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(653.17,196.00)(-13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(639.92,213.00)(-0.493,2.043){23}{\rule{0.119pt}{1.700pt}}
\multiput(640.17,213.00)(-13.000,48.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(626.92,265.00)(-0.493,2.519){23}{\rule{0.119pt}{2.069pt}}
\multiput(627.17,265.00)(-13.000,59.705){2}{\rule{0.400pt}{1.035pt}}
\multiput(613.92,329.00)(-0.492,5.063){21}{\rule{0.119pt}{4.033pt}}
\multiput(614.17,329.00)(-12.000,109.629){2}{\rule{0.400pt}{2.017pt}}
\multiput(601.92,447.00)(-0.493,5.135){23}{\rule{0.119pt}{4.100pt}}
\multiput(602.17,447.00)(-13.000,121.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(588.92,577.00)(-0.493,3.034){23}{\rule{0.119pt}{2.469pt}}
\multiput(589.17,577.00)(-13.000,71.875){2}{\rule{0.400pt}{1.235pt}}
\multiput(575.92,654.00)(-0.493,1.726){23}{\rule{0.119pt}{1.454pt}}
\multiput(576.17,654.00)(-13.000,40.982){2}{\rule{0.400pt}{0.727pt}}
\multiput(562.92,698.00)(-0.493,1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(563.17,698.00)(-13.000,32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(549.92,733.00)(-0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(550.17,733.00)(-12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(537.92,758.00)(-0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(538.17,758.00)(-13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(524.92,778.00)(-0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(525.17,778.00)(-13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(510.92,794.58)(-0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(511.96,793.17)(-11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(497.77,807.58)(-0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(498.89,806.17)(-10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(484.89,818.59)(-0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(486.44,817.17)(-11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(470.99,826.59)(-1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(472.99,825.17)(-10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(457.27,832.59)(-1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(459.63,831.17)(-10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(444.27,837.59)(-1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(446.63,836.17)(-10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(428.94,842.61)(-2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(432.47,841.17)(-8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(411,845.17){\rule{2.700pt}{0.400pt}}
\multiput(418.40,844.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(398,847.17){\rule{2.700pt}{0.400pt}}
\multiput(405.40,846.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(385,849.17){\rule{2.700pt}{0.400pt}}
\multiput(392.40,848.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(373,850.67){\rule{2.891pt}{0.400pt}}
\multiput(379.00,850.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(360,852.17){\rule{2.700pt}{0.400pt}}
\multiput(367.40,851.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(347,853.67){\rule{3.132pt}{0.400pt}}
\multiput(353.50,853.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(794.0,133.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(322,854.67){\rule{2.891pt}{0.400pt}}
\multiput(328.00,854.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(309,855.67){\rule{3.132pt}{0.400pt}}
\multiput(315.50,855.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(334.0,855.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(270,856.67){\rule{3.132pt}{0.400pt}}
\multiput(276.50,856.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(283.0,857.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(232,857.67){\rule{3.132pt}{0.400pt}}
\multiput(238.50,857.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(245.0,858.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(181.0,859.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(947,129){\usebox{\plotpoint}}
\put(820,128.67){\rule{2.891pt}{0.400pt}}
\multiput(826.00,128.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(832.0,129.0){\rule[-0.200pt]{27.703pt}{0.400pt}}
\put(743,129.67){\rule{3.132pt}{0.400pt}}
\multiput(749.50,129.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(756.0,130.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(692,130.67){\rule{3.132pt}{0.400pt}}
\multiput(698.50,130.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(679,131.67){\rule{3.132pt}{0.400pt}}
\multiput(685.50,131.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(705.0,131.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(641,133.17){\rule{2.700pt}{0.400pt}}
\multiput(648.40,132.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(628,135.17){\rule{2.700pt}{0.400pt}}
\multiput(635.40,134.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(615,136.67){\rule{3.132pt}{0.400pt}}
\multiput(621.50,136.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(607.94,138.61)(-2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(611.47,137.17)(-8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(598.99,141.59)(-1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(600.99,140.17)(-10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(585.27,147.59)(-1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(587.63,146.17)(-10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(574.62,152.58)(-0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(575.81,151.17)(-11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(561.92,163.58)(-0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(562.96,162.17)(-11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(549.92,176.00)(-0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(550.17,176.00)(-12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(537.92,200.00)(-0.493,1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(538.17,200.00)(-13.000,28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(524.92,231.00)(-0.493,3.787){23}{\rule{0.119pt}{3.054pt}}
\multiput(525.17,231.00)(-13.000,89.662){2}{\rule{0.400pt}{1.527pt}}
\multiput(511.92,327.00)(-0.493,6.365){23}{\rule{0.119pt}{5.054pt}}
\multiput(512.17,327.00)(-13.000,150.510){2}{\rule{0.400pt}{2.527pt}}
\multiput(498.92,488.00)(-0.492,7.475){21}{\rule{0.119pt}{5.900pt}}
\multiput(499.17,488.00)(-12.000,161.754){2}{\rule{0.400pt}{2.950pt}}
\multiput(486.92,662.00)(-0.493,3.986){23}{\rule{0.119pt}{3.208pt}}
\multiput(487.17,662.00)(-13.000,94.342){2}{\rule{0.400pt}{1.604pt}}
\multiput(473.92,763.00)(-0.493,1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(474.17,763.00)(-13.000,31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(460.92,797.00)(-0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(461.17,797.00)(-13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(447.92,817.00)(-0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(448.17,817.00)(-13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(433.09,831.59)(-0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(434.55,830.17)(-10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(418.19,839.60)(-1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(421.09,838.17)(-10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(405.19,843.60)(-1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(408.09,842.17)(-10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(390.39,847.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(394.19,846.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(373,850.17){\rule{2.500pt}{0.400pt}}
\multiput(379.81,849.17)(-6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(360,851.67){\rule{3.132pt}{0.400pt}}
\multiput(366.50,851.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(347,852.67){\rule{3.132pt}{0.400pt}}
\multiput(353.50,852.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(334,853.67){\rule{3.132pt}{0.400pt}}
\multiput(340.50,853.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(322,854.67){\rule{2.891pt}{0.400pt}}
\multiput(328.00,854.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(309,855.67){\rule{3.132pt}{0.400pt}}
\multiput(315.50,855.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(654.0,133.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(283.0,857.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1139,129){\usebox{\plotpoint}}
\put(1126,127.67){\rule{3.132pt}{0.400pt}}
\multiput(1132.50,128.17)(-6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1113,127.67){\rule{3.132pt}{0.400pt}}
\multiput(1119.50,127.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(998,128.67){\rule{3.132pt}{0.400pt}}
\multiput(1004.50,128.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(986,128.67){\rule{2.891pt}{0.400pt}}
\multiput(992.00,129.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(973,128.67){\rule{3.132pt}{0.400pt}}
\multiput(979.50,128.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(960,128.67){\rule{3.132pt}{0.400pt}}
\multiput(966.50,129.17)(-6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(947,128.67){\rule{3.132pt}{0.400pt}}
\multiput(953.50,128.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1011.0,129.0){\rule[-0.200pt]{24.572pt}{0.400pt}}
\put(871,129.67){\rule{3.132pt}{0.400pt}}
\multiput(877.50,129.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(884.0,130.0){\rule[-0.200pt]{15.177pt}{0.400pt}}
\put(845,130.67){\rule{3.132pt}{0.400pt}}
\multiput(851.50,130.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(858.0,131.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(820,131.67){\rule{2.891pt}{0.400pt}}
\multiput(826.00,131.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(807,133.17){\rule{2.700pt}{0.400pt}}
\multiput(814.40,132.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(794,134.67){\rule{3.132pt}{0.400pt}}
\multiput(800.50,134.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(786.39,136.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(790.19,135.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(773.94,139.61)(-2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(777.47,138.17)(-8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(763.19,142.60)(-1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(766.09,141.17)(-10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(751.27,146.59)(-1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(753.63,145.17)(-10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(738.27,151.59)(-1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(740.63,150.17)(-10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(726.50,156.59)(-0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(728.25,155.17)(-11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(714.37,163.59)(-0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(715.69,162.17)(-10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(701.50,172.59)(-0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(703.25,171.17)(-11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(690.92,179.00)(-0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(691.17,179.00)(-13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(677.92,193.00)(-0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(678.17,193.00)(-13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(664.92,213.00)(-0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(665.17,213.00)(-12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(652.92,233.00)(-0.493,2.717){23}{\rule{0.119pt}{2.223pt}}
\multiput(653.17,233.00)(-13.000,64.386){2}{\rule{0.400pt}{1.112pt}}
\multiput(639.92,302.00)(-0.493,2.677){23}{\rule{0.119pt}{2.192pt}}
\multiput(640.17,302.00)(-13.000,63.450){2}{\rule{0.400pt}{1.096pt}}
\multiput(626.92,370.00)(-0.493,6.880){23}{\rule{0.119pt}{5.454pt}}
\multiput(627.17,370.00)(-13.000,162.680){2}{\rule{0.400pt}{2.727pt}}
\multiput(613.92,544.00)(-0.492,3.038){21}{\rule{0.119pt}{2.467pt}}
\multiput(614.17,544.00)(-12.000,65.880){2}{\rule{0.400pt}{1.233pt}}
\multiput(601.92,615.00)(-0.493,2.241){23}{\rule{0.119pt}{1.854pt}}
\multiput(602.17,615.00)(-13.000,53.152){2}{\rule{0.400pt}{0.927pt}}
\multiput(588.92,672.00)(-0.493,1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(589.17,672.00)(-13.000,32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(575.92,707.00)(-0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(576.17,707.00)(-13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(562.92,734.00)(-0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(563.17,734.00)(-13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(549.92,758.00)(-0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(550.17,758.00)(-12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(537.92,776.00)(-0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(538.17,776.00)(-13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(523.92,791.58)(-0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(524.96,790.17)(-11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(510.43,804.58)(-0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(511.71,803.17)(-11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(497.09,814.59)(-0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(498.55,813.17)(-10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(484.50,822.59)(-0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(486.25,821.17)(-11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(470.27,829.59)(-1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(472.63,828.17)(-10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(457.27,834.59)(-1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(459.63,833.17)(-10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(441.39,839.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(445.19,838.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(428.94,842.61)(-2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(432.47,841.17)(-8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(416.39,845.61)(-2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(420.19,844.17)(-9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(398,848.17){\rule{2.700pt}{0.400pt}}
\multiput(405.40,847.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(385,849.67){\rule{3.132pt}{0.400pt}}
\multiput(391.50,849.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(373,851.17){\rule{2.500pt}{0.400pt}}
\multiput(379.81,850.17)(-6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(360,852.67){\rule{3.132pt}{0.400pt}}
\multiput(366.50,852.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(347,853.67){\rule{3.132pt}{0.400pt}}
\multiput(353.50,853.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(832.0,132.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(322,854.67){\rule{2.891pt}{0.400pt}}
\multiput(328.00,854.17)(-6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(309,855.67){\rule{3.132pt}{0.400pt}}
\multiput(315.50,855.17)(-6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(334.0,855.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(283.0,857.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,123.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\put(1139.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{230.782pt}{0.400pt}}
\end{picture}
